Modeling Temporal Data as Continuous Functions with Stochastic Process Diffusion

Temporal data such as time series can be viewed as discretized measurements of the underlying function. To build a generative model for such data we have to model the stochastic process that governs it. We propose a solution by defining the denoising diffusion model in the function space which also allows us to naturally handle irregularly-sampled observations. The forward process gradually adds noise to functions, preserving their continuity, while the learned reverse process removes the noise and returns functions as new samples. To this end, we define suitable noise sources and introduce novel denoising and score-matching models. We show how our method can be used for multivariate probabilistic forecasting and imputation, and how our model can be interpreted as a neural process.

==> figures/forecast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512847in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{0.512847in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330660}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463025in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.115617in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.181088in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.403056in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{1.828680in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{1.982982in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.077616in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.064570in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.085313in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.115992in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.042612in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.037491in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{1.850742in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.387646in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{1.350730in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{2.385784in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{2.401514in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.495720in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.521948in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.533248in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.479363in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.520512in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{2.418568in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{2.422708in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.257504in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{2.197743in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.919996in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.686885in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.373109in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.299800in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.319233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577080}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463025in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{0.996819in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.076311in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.794468in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{1.941276in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{2.079707in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.177222in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.164943in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.191019in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.209575in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.191927in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.155398in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.608341in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.084095in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{1.250626in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.864913in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{2.251886in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{2.282433in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.359494in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.384252in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.389912in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.386752in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{2.327597in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.440444in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.226581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423434in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223306in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179124in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246703in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373611in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173484in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129301in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{0.804469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238894in, y=0.751707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{1.195024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238894in, y=1.142263in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{1.585580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238894in, y=1.532818in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{1.976136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150529in, y=1.923374in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512847in}{2.366691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150529in, y=2.313930in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512847in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{1.117323in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.074251in}}%
\pgfpathlineto{\pgfqpoint{0.631619in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{0.671210in}{1.386997in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{0.750392in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{0.789982in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{0.829573in}{1.977321in}}%
\pgfpathlineto{\pgfqpoint{0.869164in}{2.157475in}}%
\pgfpathlineto{\pgfqpoint{0.908754in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{0.948345in}{2.294378in}}%
\pgfpathlineto{\pgfqpoint{0.987936in}{2.247570in}}%
\pgfpathlineto{\pgfqpoint{1.027527in}{2.301599in}}%
\pgfpathlineto{\pgfqpoint{1.067117in}{2.406099in}}%
\pgfpathlineto{\pgfqpoint{1.106708in}{2.416876in}}%
\pgfpathlineto{\pgfqpoint{1.146299in}{2.359255in}}%
\pgfpathlineto{\pgfqpoint{1.185889in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{1.225480in}{2.243942in}}%
\pgfpathlineto{\pgfqpoint{1.265071in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{2.341258in}}%
\pgfpathlineto{\pgfqpoint{1.344252in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{1.383843in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{1.156946in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.023887in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.603793in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.693601in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.002539in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{2.225945in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.308783in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.344778in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.431281in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.463756in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.524969in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.442130in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.373660in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.247535in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{2.351999in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{2.287158in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{1.196461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463025in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{1.502615in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{1.621387in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.402213in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{1.899280in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.070823in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{2.162724in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{2.192330in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{2.256921in}}%
\pgfpathlineto{\pgfqpoint{1.938113in}{2.286569in}}%
\pgfpathlineto{\pgfqpoint{1.977704in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{2.289785in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{2.316598in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{2.319754in}}%
\pgfpathlineto{\pgfqpoint{2.136067in}{2.302274in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{2.248959in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{2.182644in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{1.138003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330660}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463025in}{1.123010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512847in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577080}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463025in}{1.123010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512847in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.512847in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373611in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512847in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512847in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{2.373611in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443229in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610069in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{2.300648in}{1.701238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328426in}{1.701238in}}{\pgfqpoint{2.328426in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{2.328426in}{2.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328426in}{2.558333in}}{\pgfqpoint{2.300648in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.610069in}{2.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582292in}{2.558333in}}{\pgfqpoint{0.582292in}{2.530556in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{1.729016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582292in}{1.701238in}}{\pgfqpoint{0.610069in}{1.701238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637847in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026736in,y=2.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637847in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026736in,y=2.193398in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Median prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330660}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637847in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026736in,y=1.989540in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 95\% interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577080}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637847in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.834294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026736in,y=1.785683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 68\% interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129514in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330660}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079691in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{0.973158in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{0.802005in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{1.246126in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{1.157788in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{1.186345in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.203388in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{1.251501in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.382960in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{1.342859in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{1.274629in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.623914in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.916452in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{2.024251in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{2.123392in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{2.345980in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{2.347329in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{2.476576in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{2.249123in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{2.482939in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{1.290659in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{1.342465in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{1.403670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577080}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079691in}{1.096009in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{1.096009in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{1.096044in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.079524in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{1.073851in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{1.088025in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.198219in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{1.282426in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{1.277897in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.321909in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.291110in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{1.357022in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.433704in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{1.456560in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.457198in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.894136in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.862405in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{1.825398in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{1.773214in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{1.723494in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{1.839561in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{1.878762in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{1.246071in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{1.269275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040100in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839973in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795790in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863370in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990278in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.790150in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745968in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{0.772623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943926in, y=0.719862in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{1.154152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855561in, y=1.101391in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{1.535681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855561in, y=1.482919in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{1.917209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855561in, y=1.864448in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129514in}{2.298738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855561in, y=2.245977in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129514in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{3.169105in}{1.075518in}}%
\pgfpathlineto{\pgfqpoint{3.208695in}{1.072549in}}%
\pgfpathlineto{\pgfqpoint{3.248286in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{3.287877in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{3.327467in}{1.111153in}}%
\pgfpathlineto{\pgfqpoint{3.367058in}{1.087396in}}%
\pgfpathlineto{\pgfqpoint{3.406649in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{3.485830in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{3.525421in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{3.565012in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{3.604603in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{3.644193in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{3.683784in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{3.723375in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{3.762965in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{3.802556in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{3.842147in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{3.881738in}{1.494226in}}%
\pgfpathlineto{\pgfqpoint{3.921328in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{3.960919in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{4.000510in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{4.040100in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{1.093336in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{1.075518in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{1.090366in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{1.111153in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{1.283387in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.402169in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.506104in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.485317in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{1.485317in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{1.607069in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.565495in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.301205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079691in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{4.119282in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{4.158873in}{1.144100in}}%
\pgfpathlineto{\pgfqpoint{4.198463in}{1.147563in}}%
\pgfpathlineto{\pgfqpoint{4.238054in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{4.317236in}{1.203930in}}%
\pgfpathlineto{\pgfqpoint{4.356826in}{1.336445in}}%
\pgfpathlineto{\pgfqpoint{4.396417in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{4.475598in}{1.488356in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{4.633961in}{1.468902in}}%
\pgfpathlineto{\pgfqpoint{4.673552in}{1.463069in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.752733in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{4.792324in}{1.556787in}}%
\pgfpathlineto{\pgfqpoint{4.831915in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{4.871506in}{1.625939in}}%
\pgfpathlineto{\pgfqpoint{4.911096in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{4.950687in}{1.486770in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{1.310945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330660}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079691in}{1.192278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129514in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577080}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079691in}{1.192278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129514in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990278in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129514in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129514in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{4.990278in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059896in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746181in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{5.746181in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.330660}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696358in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{6.696358in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{0.853514in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{0.821578in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{0.899287in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{1.685326in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{1.782910in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{1.737420in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{1.802269in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{1.747155in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{1.774203in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{1.831795in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{1.833088in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{1.644770in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.138385in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{0.907299in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.671838in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.879288in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{2.199954in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{2.239379in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{2.245455in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{2.236737in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{2.159768in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{2.240379in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{2.288809in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{2.360860in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{2.285382in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{2.220132in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{2.091515in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{1.412234in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{1.422880in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{1.458099in}}%
\pgfpathlineto{\pgfqpoint{6.696358in}{1.370332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577080}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696358in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{6.696358in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{1.045734in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{1.797733in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{1.721866in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{1.771997in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{1.851604in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{1.878571in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{1.898982in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{1.878622in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{1.800415in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{1.894510in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{1.828293in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{1.291219in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.786371in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{2.045608in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{2.132868in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{2.109132in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{2.071103in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{2.032035in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{2.108098in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{2.127258in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{2.047326in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{2.048486in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{1.805547in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{1.259216in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{1.267578in}}%
\pgfpathlineto{\pgfqpoint{6.696358in}{1.271879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656767in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.456640in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.412457in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480036in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606944in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406817in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.362634in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{0.808158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472228in, y=0.755396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{1.148487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472228in, y=1.095726in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{1.488817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472228in, y=1.436056in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{1.829147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472228in, y=1.776385in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{2.169476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383862in, y=2.116715in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746181in}{2.509806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383862in, y=2.457045in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746181in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{5.785771in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{5.825362in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{5.864953in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{5.904543in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{5.944134in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{5.983725in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{6.023316in}{1.679768in}}%
\pgfpathlineto{\pgfqpoint{6.062906in}{1.752689in}}%
\pgfpathlineto{\pgfqpoint{6.102497in}{1.849884in}}%
\pgfpathlineto{\pgfqpoint{6.142088in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{6.181678in}{2.068599in}}%
\pgfpathlineto{\pgfqpoint{6.221269in}{2.202279in}}%
\pgfpathlineto{\pgfqpoint{6.260860in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{6.300451in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{6.340041in}{2.112351in}}%
\pgfpathlineto{\pgfqpoint{6.379632in}{2.160949in}}%
\pgfpathlineto{\pgfqpoint{6.419223in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{6.458814in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{6.498404in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{6.537995in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{6.577586in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{6.617176in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{6.656767in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{6.696358in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{1.116945in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{1.740552in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{1.665208in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{1.772142in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{1.883922in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{1.828008in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{1.944682in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.626325in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{1.218768in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.141195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696358in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{6.735949in}{1.138961in}}%
\pgfpathlineto{\pgfqpoint{6.775539in}{1.158570in}}%
\pgfpathlineto{\pgfqpoint{6.815130in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{6.854721in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{6.894311in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{6.933902in}{1.922138in}}%
\pgfpathlineto{\pgfqpoint{6.973493in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{7.013084in}{1.900250in}}%
\pgfpathlineto{\pgfqpoint{7.052674in}{1.988592in}}%
\pgfpathlineto{\pgfqpoint{7.092265in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{7.131856in}{2.006817in}}%
\pgfpathlineto{\pgfqpoint{7.171447in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{7.211037in}{1.933875in}}%
\pgfpathlineto{\pgfqpoint{7.250628in}{1.929969in}}%
\pgfpathlineto{\pgfqpoint{7.290219in}{1.953266in}}%
\pgfpathlineto{\pgfqpoint{7.329809in}{2.005538in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{2.009531in}}%
\pgfpathlineto{\pgfqpoint{7.408991in}{1.925797in}}%
\pgfpathlineto{\pgfqpoint{7.448582in}{1.779912in}}%
\pgfpathlineto{\pgfqpoint{7.488172in}{1.648140in}}%
\pgfpathlineto{\pgfqpoint{7.527763in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{7.567354in}{1.172017in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.149947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330660}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696358in}{1.134924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.746181in}{0.708333in}}{\pgfqpoint{1.860764in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577080}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696358in}{1.134924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746181in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.746181in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746181in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746181in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676563in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 250}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/forecast1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601389in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{0.601389in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.109336}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536495in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{0.860400in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{0.878574in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.870207in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.362453in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{1.598998in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.789881in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.677238in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{1.675188in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{2.011950in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{2.240641in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{2.302564in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{2.336477in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{2.320024in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{2.399723in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{2.428212in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{2.447030in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{2.250135in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.568618in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.374167in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.310880in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{1.253656in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{1.239657in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{1.345647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333021}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536495in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{0.974430in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.024135in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.072297in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.472917in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{1.718422in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{1.972348in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.720775in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.267972in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.529291in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.743570in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.933042in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.967803in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.964000in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.969321in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{2.091097in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{2.196780in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{2.238670in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{2.246843in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.756676in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.587443in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.189280in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.239210in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{1.111039in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{1.204085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497533in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297405in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253222in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320802in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432639in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232511in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188329in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{0.899433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415801in, y=0.846671in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{1.361286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150705in, y=1.308525in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{1.823140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150705in, y=1.770378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601389in}{2.284993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150705in, y=2.232231in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601389in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{0.640352in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{0.679314in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{0.718277in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.757240in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{0.796203in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{0.835165in}{1.082128in}}%
\pgfpathlineto{\pgfqpoint{0.874128in}{1.093820in}}%
\pgfpathlineto{\pgfqpoint{0.913091in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{0.991017in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{1.029979in}{1.994629in}}%
\pgfpathlineto{\pgfqpoint{1.068942in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{1.146868in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{1.185830in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{1.224793in}{2.192184in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{2.122516in}}%
\pgfpathlineto{\pgfqpoint{1.302719in}{2.069656in}}%
\pgfpathlineto{\pgfqpoint{1.341681in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{1.380644in}{1.809986in}}%
\pgfpathlineto{\pgfqpoint{1.419607in}{1.647021in}}%
\pgfpathlineto{\pgfqpoint{1.458570in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{1.497533in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{1.059961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.575458in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.068974in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.080179in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{1.992193in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{2.094016in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{2.113747in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{2.114965in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{2.033848in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.937385in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.316952in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.104539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536495in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{1.034498in}}%
\pgfpathlineto{\pgfqpoint{1.614421in}{1.055789in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{1.770272in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.590416in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{1.861196in}}%
\pgfpathlineto{\pgfqpoint{2.004048in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{2.132876in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{2.075974in}}%
\pgfpathlineto{\pgfqpoint{2.120937in}{1.967239in}}%
\pgfpathlineto{\pgfqpoint{2.159900in}{1.884643in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{2.237825in}{1.841233in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.857460in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.408652in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.143087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109336}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536495in}{1.063457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601389in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536495in}{1.063457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601389in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.601389in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432639in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601389in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601389in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517014in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698611in}{1.497381in}}%
\pgfpathlineto{\pgfqpoint{2.389190in}{1.497381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416968in}{1.497381in}}{\pgfqpoint{2.416968in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{2.416968in}{2.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416968in}{2.558333in}}{\pgfqpoint{2.389190in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.698611in}{2.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.670833in}{2.558333in}}{\pgfqpoint{0.670833in}{2.530556in}}%
\pgfpathlineto{\pgfqpoint{0.670833in}{1.525158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.670833in}{1.497381in}}{\pgfqpoint{0.698611in}{1.497381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726389in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{2.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115278in,y=2.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Input window}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115278in,y=2.193398in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont True forecast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726389in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{2.038151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115278in,y=1.989540in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Median prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109336}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726389in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{1.834294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115278in,y=1.785683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 95\% interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726389in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{1.630437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115278in,y=1.581826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 68\% interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188542in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.188542in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.109336}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123648in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{4.162611in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.441690in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{1.716289in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{1.701922in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{1.505055in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.121037in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{0.978406in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{2.271356in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{2.224649in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{2.094293in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{2.232675in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{2.348881in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{2.323190in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{2.173059in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{2.164076in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{1.406533in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{1.283103in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{1.235824in}}%
\pgfpathlineto{\pgfqpoint{4.162611in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{1.348385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333021}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123648in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{4.162611in}{0.951200in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{0.918955in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{0.895857in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{0.890562in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.396829in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{1.751284in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{1.818504in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{1.809709in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{1.819543in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{1.921514in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{1.761329in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{1.616917in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{1.441637in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.479847in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{1.413096in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.091610in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.091610in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{1.772739in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.833878in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{1.775876in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{1.784279in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{2.028027in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{2.180762in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{2.055137in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{2.052800in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{2.002521in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.802110in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.598647in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{1.062361in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{4.162611in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{1.179473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188542in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084685in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884558in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840375in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907955in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019792in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819664in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775482in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188542in}{0.778246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914589in, y=0.725484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188542in}{1.247374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914589in, y=1.194613in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188542in}{1.716503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914589in, y=1.663741in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188542in}{2.185631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914589in, y=2.132869in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188542in}{1.178443in}}%
\pgfpathlineto{\pgfqpoint{3.227504in}{1.123150in}}%
\pgfpathlineto{\pgfqpoint{3.266467in}{1.086288in}}%
\pgfpathlineto{\pgfqpoint{3.305430in}{1.077073in}}%
\pgfpathlineto{\pgfqpoint{3.344393in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{3.383355in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{3.422318in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{3.461281in}{1.264454in}}%
\pgfpathlineto{\pgfqpoint{3.500244in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{3.539207in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{3.578169in}{2.007834in}}%
\pgfpathlineto{\pgfqpoint{3.617132in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{3.656095in}{1.894177in}}%
\pgfpathlineto{\pgfqpoint{3.695058in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{3.734020in}{1.903392in}}%
\pgfpathlineto{\pgfqpoint{3.772983in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.676077in}}%
\pgfpathlineto{\pgfqpoint{3.850909in}{1.765160in}}%
\pgfpathlineto{\pgfqpoint{3.889871in}{1.663790in}}%
\pgfpathlineto{\pgfqpoint{3.928834in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{1.516343in}}%
\pgfpathlineto{\pgfqpoint{4.006760in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{4.045723in}{1.104719in}}%
\pgfpathlineto{\pgfqpoint{4.084685in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{4.123648in}{0.960343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.162611in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{0.975703in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{0.957272in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{1.762088in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{1.851171in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{1.691436in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.633072in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{1.725226in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{1.599282in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.249094in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.196874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123648in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{4.162611in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{1.011279in}}%
\pgfpathlineto{\pgfqpoint{4.318462in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{4.357425in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{4.396387in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.435350in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{4.474313in}{1.875057in}}%
\pgfpathlineto{\pgfqpoint{4.513276in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{4.552238in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{4.591201in}{1.939003in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{4.669127in}{1.877280in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{4.786015in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.609369in}}%
\pgfpathlineto{\pgfqpoint{4.863941in}{1.572104in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{4.941866in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{1.270566in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{1.175871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109336}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123648in}{1.067242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.188542in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123648in}{1.067242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188542in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{3.188542in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019792in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188542in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188542in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104167in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775694in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{5.775694in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.109336}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710801in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{6.710801in}{0.820024in}}%
\pgfpathlineto{\pgfqpoint{6.749764in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{1.645715in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{1.860038in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{1.816832in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{1.840085in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.001948in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.013883in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.043684in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.004689in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{1.772416in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{2.211761in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{2.309602in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{2.408766in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.460524in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.471564in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.455693in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.494577in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{2.299439in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{2.201511in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.788196in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.884552in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{1.516306in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{1.380803in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{1.391030in}}%
\pgfpathlineto{\pgfqpoint{6.749764in}{1.339385in}}%
\pgfpathlineto{\pgfqpoint{6.710801in}{1.434458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333021}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710801in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{6.710801in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{6.749764in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{1.098678in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.477067in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{1.838093in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{1.997483in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{1.979647in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.087567in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.089692in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.086447in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.136863in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{1.920225in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.387454in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.152498in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.152498in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.345151in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{1.937815in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{2.141336in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{2.199330in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.358535in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.317471in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.315357in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.278919in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{2.170018in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{2.184934in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{2.165022in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{2.135698in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{2.037256in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.783158in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{1.271693in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{6.749764in}{1.238599in}}%
\pgfpathlineto{\pgfqpoint{6.710801in}{1.300131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671838in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.471711in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.427528in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 01-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495107in, y=0.194553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606944in}{0.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406817in, y=0.505588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 00:00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.362634in, y=0.350071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 02-Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{0.750164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501742in, y=0.697403in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{1.094976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501742in, y=1.042215in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{1.439789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501742in, y=1.387027in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{1.784601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413376in, y=1.731839in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{2.129413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413376in, y=2.076651in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775694in}{2.474225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413376in, y=2.421464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775694in}{1.268454in}}%
\pgfpathlineto{\pgfqpoint{5.814657in}{1.216292in}}%
\pgfpathlineto{\pgfqpoint{5.853620in}{1.280032in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{5.931546in}{1.114950in}}%
\pgfpathlineto{\pgfqpoint{5.970508in}{1.097553in}}%
\pgfpathlineto{\pgfqpoint{6.009471in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{1.453857in}}%
\pgfpathlineto{\pgfqpoint{6.087397in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{6.126359in}{2.008300in}}%
\pgfpathlineto{\pgfqpoint{6.165322in}{2.030618in}}%
\pgfpathlineto{\pgfqpoint{6.204285in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{6.243248in}{2.075051in}}%
\pgfpathlineto{\pgfqpoint{6.282210in}{2.086659in}}%
\pgfpathlineto{\pgfqpoint{6.321173in}{2.165046in}}%
\pgfpathlineto{\pgfqpoint{6.360136in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{6.399099in}{2.162152in}}%
\pgfpathlineto{\pgfqpoint{6.438061in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{6.477024in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{6.515987in}{2.066338in}}%
\pgfpathlineto{\pgfqpoint{6.554950in}{2.028621in}}%
\pgfpathlineto{\pgfqpoint{6.593913in}{1.916482in}}%
\pgfpathlineto{\pgfqpoint{6.632875in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{6.671838in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{6.710801in}{1.303247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.749764in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.569701in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{2.025726in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{2.031544in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{2.144726in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{2.144755in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.127300in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.281151in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.289835in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.255070in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{2.188262in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{2.104085in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.358217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710801in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{6.749764in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{6.788726in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{6.827689in}{1.187200in}}%
\pgfpathlineto{\pgfqpoint{6.866652in}{1.197705in}}%
\pgfpathlineto{\pgfqpoint{6.905615in}{1.236155in}}%
\pgfpathlineto{\pgfqpoint{6.944577in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{6.983540in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{1.931750in}}%
\pgfpathlineto{\pgfqpoint{7.061466in}{2.028242in}}%
\pgfpathlineto{\pgfqpoint{7.100428in}{2.046073in}}%
\pgfpathlineto{\pgfqpoint{7.139391in}{2.089633in}}%
\pgfpathlineto{\pgfqpoint{7.178354in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{7.217317in}{2.064308in}}%
\pgfpathlineto{\pgfqpoint{7.256280in}{2.172280in}}%
\pgfpathlineto{\pgfqpoint{7.295242in}{2.179821in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{7.373168in}{2.216379in}}%
\pgfpathlineto{\pgfqpoint{7.412131in}{2.167293in}}%
\pgfpathlineto{\pgfqpoint{7.451093in}{2.093532in}}%
\pgfpathlineto{\pgfqpoint{7.490056in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{7.529019in}{1.834096in}}%
\pgfpathlineto{\pgfqpoint{7.567982in}{1.516313in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{1.237242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109336}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710801in}{1.186735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.775694in}{0.708333in}}{\pgfqpoint{1.831250in}{1.919444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710801in}{1.186735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775694in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{5.775694in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775694in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{0.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775694in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{7.606944in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.691319in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dimension 210}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gp_np.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{4.767274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=4.714513in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{5.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=5.039512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{5.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=5.364512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455142in, y=5.231456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355112in, y=5.075938in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Priors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.088373in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.226441in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.071266in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.203785in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.087012in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.942793in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.107683in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.008929in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.758274in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.088163in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.101728in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.256764in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.111148in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.924174in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.142338in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.311253in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.254131in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.284774in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.213294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.124490in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.345376in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{4.990190in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{4.955680in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{4.981012in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.290593in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.322205in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.359618in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.329721in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.337997in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.023758in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.034289in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.064131in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.067724in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.080236in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.307623in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{4.966761in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.091584in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.118401in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.279910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.027790in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.095431in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.008836in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{4.852434in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.106542in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.078897in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.010474in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.064496in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.996216in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.942097in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.031615in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.852022in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.811476in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{4.867653in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.782470in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.132667in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.036178in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.908566in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.046173in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.215489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.043017in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.070989in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{4.925927in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.224637in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.192381in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.182372in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{4.818830in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.035538in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.121800in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.267442in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.900695in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.022491in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.722587in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.178324in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.149344in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.040116in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.118293in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.970945in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.967395in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.862537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.074187in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.117662in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.472797in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.258820in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.096378in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.845477in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.157508in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.209322in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.327184in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.218490in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.853383in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.843097in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.204984in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.093205in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.040209in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.175973in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.250646in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.207802in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.049652in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.261228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.024853in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{4.958175in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.091290in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.210768in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.172783in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.282979in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.143308in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.073886in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.290222in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.139507in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.800955in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.835636in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.852223in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{4.814604in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.037050in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.126505in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.109013in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.215185in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.165701in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.234369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.854442in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{4.777203in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.141022in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.167896in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.192271in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.687085in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{4.755541in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.951979in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.923174in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.001443in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.114695in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.140712in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.134193in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.106412in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{4.909108in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.114432in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.859596in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.772537in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.355725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.944734in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.151283in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.375788in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.137623in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{4.996804in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.243035in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.053879in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.943076in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.026642in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.071820in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.102540in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.038557in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.024024in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.087266in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.977875in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.090892in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.129550in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.332192in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.214321in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.338076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.891884in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.030144in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.102251in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.039793in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.094086in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.138124in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.068011in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.852253in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.619077in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.187643in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.053225in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.122350in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.057749in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.176604in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.031562in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{4.998542in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.260155in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.113539in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.085272in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.186408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.202723in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.238913in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.164685in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.123034in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.225346in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.083947in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.319307in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.304659in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.932241in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.931113in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.938186in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.161676in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.087752in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.049991in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.978274in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.104339in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{4.870617in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.778205in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.278457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.466319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577951in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma = 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{4.767274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{5.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{5.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.922605in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.105478in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.273625in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.311887in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.258754in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.217707in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.225207in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.205031in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.141695in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.160866in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.286878in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.426316in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.476002in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.395478in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.270153in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.191294in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.144311in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.111671in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.129524in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.152924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.310425in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.210697in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.038821in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{4.956764in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{4.953896in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.969222in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{4.982797in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.020447in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.067473in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.107086in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.132291in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.134860in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.142593in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.160335in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.184382in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.235487in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.289463in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.328563in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.346028in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.322064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.045126in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.167753in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.198472in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.190877in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.210076in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.226221in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.183209in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.067532in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{4.959498in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{4.873663in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{4.845653in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{4.932272in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.082149in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.183128in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.219422in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.230427in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.231975in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.212808in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.173992in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.142355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.076261in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.155875in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.146713in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.101691in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.059591in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.052020in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.077211in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.141052in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.215192in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.249907in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.173780in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.050845in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{4.968169in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{4.950043in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{4.983928in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.033605in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.071789in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.120224in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.151261in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.131794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.056176in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{4.984431in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.018893in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.106696in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.164101in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.168689in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.125062in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.059396in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.021324in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.076416in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.212486in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.375855in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.445056in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.366559in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.219959in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.138806in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.142826in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.139785in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.067245in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.011307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.088079in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.104570in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.099676in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.165067in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.359180in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.525167in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.506838in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.357339in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.222012in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.157391in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.135772in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.140688in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.120677in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.027829in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{4.924416in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{4.892967in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{4.875758in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{4.858330in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{4.856933in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.922856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.833025in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.037559in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.148065in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.101770in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.104025in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.252534in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.405843in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.389060in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.216792in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.067419in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.014937in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.018950in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.074703in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.170009in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.230628in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.221020in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.176592in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.169755in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.206524in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.234126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.009681in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.001526in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.087548in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.157140in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.148795in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.068512in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{4.981977in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{4.998297in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.142784in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.300178in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.352250in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.287523in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.151283in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.034893in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.012948in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.045659in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.038397in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{4.989102in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{4.935467in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.848861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.972254in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{4.928924in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{4.995207in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.061989in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.079854in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.083408in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.093427in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.086942in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.041064in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{4.984593in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.014043in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.141203in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.187742in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.138121in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.141416in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.129065in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.030069in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{4.932469in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{4.954387in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.056558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.098234in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.162698in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.193789in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.118865in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{4.983985in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.873498in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{4.864374in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{4.924635in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{4.936754in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{4.880351in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{4.850603in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{4.901477in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{4.999649in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.098112in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.139283in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.099852in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.021874in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{4.914457in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{4.801230in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.710485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.466319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826910in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma = 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{4.767274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{5.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{5.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.279079in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.273342in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.259222in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.247662in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.239181in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.237697in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.246691in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.259211in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.274501in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.289207in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.292352in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.287770in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.276741in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.251460in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.217224in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.181133in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.140471in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.109489in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.074672in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.050480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.251544in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.244226in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.225519in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.199998in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.173563in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.143200in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.118222in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.091981in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.074366in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.052754in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.026656in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{4.997424in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.963047in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.923464in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.879744in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.841696in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{4.803423in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{4.776330in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{4.753786in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{4.749439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.186396in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.170517in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.152637in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.131454in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.110152in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.092797in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.073199in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.052851in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.031042in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.006217in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{4.985967in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{4.966343in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.954440in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.955014in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.969569in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{4.985620in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.002894in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.015209in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.018303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.989925in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.019010in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.053571in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.090744in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.121579in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.155029in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.179200in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.188733in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.199985in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.205282in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.205389in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.199388in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.190545in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.179313in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.166154in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.145067in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.126098in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.097093in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.074167in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.052576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.984272in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.002878in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.015035in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.023676in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.020232in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.017137in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.005432in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.000077in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.001684in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.011091in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.031886in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.064571in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.110373in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.163794in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.218613in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.264772in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.303013in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.325543in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.329757in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.311940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.270973in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.266902in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.256497in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.239386in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.221656in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.201073in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.175858in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.152898in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.126020in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.097687in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.063406in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.990772in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.951888in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.908940in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.869159in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{4.833623in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{4.801809in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{4.778158in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{4.768085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.092167in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.092926in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.095341in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.094212in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.086381in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.069784in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.046195in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.017410in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{4.991056in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{4.965079in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{4.946123in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{4.938055in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.937733in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.947565in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.968734in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.997018in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.022417in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.045565in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.068221in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.070711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.951994in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{4.968439in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{4.986942in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{4.999269in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.010741in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.016107in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.021634in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.023645in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.024198in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.028623in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.029091in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.035116in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.048262in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.060164in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.079474in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.095873in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.108149in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.117369in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.121324in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.117635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.986262in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{4.967288in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{4.961305in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{4.973810in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.011959in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.063341in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.137153in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.224058in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.310659in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.401584in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.473694in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.535594in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.569236in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.574984in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.550257in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.493138in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.421643in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.336872in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.240936in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.158224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.075249in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.103816in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.128173in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.154849in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.178642in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.200749in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.216181in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.235711in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.248300in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.256983in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.265841in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.266446in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.262743in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.255171in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.247113in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.235836in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.230217in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.227260in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.227613in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.225288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.466319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075868in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{4.466319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{4.767274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{5.092274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{5.417273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.838746in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.835482in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.838759in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.839652in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.842263in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.845384in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.849658in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.857164in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.863706in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.874972in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.881666in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.892999in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.903919in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.913931in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.927972in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.939745in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.953459in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.966010in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.981080in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.994673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.055731in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.046706in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.041528in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.038330in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.037429in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.036149in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.034773in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.034259in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.034228in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.035415in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.039222in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.039943in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.039441in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.041183in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.039549in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.035691in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.029129in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.035111in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.031170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.058535in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.043521in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.024585in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.007437in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.989634in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.971356in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.955649in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.938047in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.923972in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.910031in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.895564in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.886420in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.875925in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.867896in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.861274in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.855030in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.851325in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.847753in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.845667in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.846338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.160238in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.160754in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.158464in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.154427in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.150164in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.144620in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.140272in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.129293in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.123814in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.116010in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.106368in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.097672in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.090238in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.080211in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.072343in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.061708in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.050688in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.041396in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.031657in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.019219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.994532in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.984661in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.975884in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.969336in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.958740in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.951913in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.942675in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.939153in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.932243in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.921559in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.920227in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.913636in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.912503in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.910123in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.909852in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.907540in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.909067in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.915115in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.921804in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.927238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.014636in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.013640in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.011455in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.013587in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.011834in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.013862in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.012515in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.012081in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.014329in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.014939in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.011701in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.013807in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.014396in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.009764in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.009191in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.007951in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.006943in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.001779in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.999553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.225369in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.228265in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.233860in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.238423in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.237839in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.240719in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.244633in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.243944in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.242429in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.247578in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.244368in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.242036in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.240311in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.242036in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.238250in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.230051in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.224918in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.223465in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.217073in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.209836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.094882in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.093725in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.093577in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.094076in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.092090in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.093159in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.089085in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.098816in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.100940in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.106884in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.113974in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.113589in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.121685in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.126947in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.137285in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.145657in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.154489in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.164006in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.172933in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.182024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.029393in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.023265in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.015081in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.009634in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.006605in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.002464in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.995051in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.992187in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.985958in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.986423in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.982784in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.981243in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.981112in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.974204in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.974860in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.975168in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.971041in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.973199in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.968852in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.966190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.466319in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.905260in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.893110in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.883761in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.880234in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.873125in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.871853in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.874514in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.873196in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.879985in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.890283in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.912553in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.922077in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.936741in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.952372in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.966331in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.981759in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.995887in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.013412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.466319in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.466319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324826in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{4.267708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798683in}{3.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959455in}{3.807343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986758in}{3.807482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664111in}{3.536741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483392in}{3.617861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{3.440042in}}{\pgfqpoint{2.055382in}{3.916063in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{3.845580in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.517200in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.518536in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.509922in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.520404in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.520667in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.499082in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.463474in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.480036in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.516820in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.524315in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.540152in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.539141in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.522664in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.537354in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.501804in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.465153in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.450433in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.572056in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.573164in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.500486in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.514756in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.524740in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.553571in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.508666in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.541960in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.538147in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.500416in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.545483in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.440042in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.558848in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.572027in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.608989in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.588431in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.614826in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.613676in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.626688in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.619937in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.612285in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.617860in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.665315in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.741893in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.761541in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.759697in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.771275in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.765727in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.757881in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.743689in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.689368in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.658645in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.901460in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.901460in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.859317in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.836095in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.829458in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.823337in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.816860in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.816653in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.822770in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.797021in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.789896in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.731749in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.686891in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.681264in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.668710in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.680201in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.669063in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.672050in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.714453in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.742161in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.829756in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.729010in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.852540in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.916063in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.821159in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.885933in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.828057in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.852929in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.849906in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.787961in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.788152in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.886786in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.910814in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.802164in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.806087in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.794337in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.837678in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.882392in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.875709in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.872247in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.846316in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.866658in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.771409in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.807625in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.812161in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.799399in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.833890in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.854530in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.807906in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.845580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{3.274568in}}{\pgfqpoint{2.055382in}{4.101353in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.009770in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.353010in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.337618in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.363660in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.381301in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.342543in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.291399in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.334350in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.341902in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.363314in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.374105in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.370858in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.342800in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.387192in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.355538in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.294686in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.274568in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.402677in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.416354in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.378153in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.362158in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.403892in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.348971in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.369973in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.396642in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.347361in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.360193in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.344437in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.295558in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.423393in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.486960in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.556256in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.546621in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.587707in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.580414in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.605677in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.589274in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.574982in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.560916in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.603025in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.714329in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.730926in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.731220in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.748483in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.736921in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.722093in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.697486in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.604393in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.537237in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.022867in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.022867in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.944291in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.882298in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.865246in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.852143in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.839652in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.845131in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.853385in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.824584in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.852187in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.788693in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.724194in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.711927in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.713464in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.696182in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.713860in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.767185in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.827229in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.965211in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.873493in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{4.021908in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{4.101353in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.959581in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.962664in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{4.057920in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.987752in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{4.002608in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{4.012488in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.924564in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.931985in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{4.043597in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{4.080193in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.978029in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.976554in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.940604in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.987841in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{4.062256in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{4.043992in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{4.038295in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{4.007317in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{4.041577in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.917096in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.979701in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.968700in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.990633in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{4.026834in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.952591in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{4.009770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{3.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=3.354443in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{3.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=3.679443in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{4.057204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=4.004442in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=3.871386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=3.715869in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{3.681390in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.663221in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.682226in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.677147in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.660033in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.655621in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.635550in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.625723in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.691739in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.685315in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.706200in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.707425in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.702528in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.687516in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.648071in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.635620in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.626299in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.741435in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.729975in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.644319in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.651358in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.687323in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.703250in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.668362in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.679653in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.653471in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.730773in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.683172in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.584526in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.694302in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.657094in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.661721in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.630240in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.641944in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.646939in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.647699in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.650600in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.649588in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.674804in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.727606in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.769457in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.792156in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.788175in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.794068in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.794532in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.793669in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.789892in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.780052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{3.106250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{4.267708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047641in}{3.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208414in}{3.807343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235716in}{3.807482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913069in}{3.536741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732350in}{3.617861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{3.449696in}}{\pgfqpoint{3.304340in}{3.927863in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{3.869727in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.532967in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.521478in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.504706in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.543797in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.536838in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.496251in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.464284in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.471271in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.513074in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.566996in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.539831in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.549742in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.539874in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.565210in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.529996in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.460673in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.565129in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.601716in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.526812in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.517519in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.532474in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.548505in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.532959in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.541474in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.584328in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.523355in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.553081in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.539501in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.449696in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.525564in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.591784in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.621172in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.602178in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.615680in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.620505in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.629375in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.625100in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.612845in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.630676in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.674082in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.738711in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.763234in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.758055in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.769860in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.764932in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.752524in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.738930in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.703644in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.671782in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.916746in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.916746in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.862879in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.845712in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.834966in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.827346in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.820025in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.823541in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.823263in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.802416in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.796084in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.725349in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.697802in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.687172in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.680247in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.686686in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.676727in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.689931in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.730674in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.767454in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.828572in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.771559in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.902992in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.922865in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.822550in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.830471in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.908884in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.853869in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.888656in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.854328in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.784019in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.828932in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.927863in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.909920in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.797879in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.803907in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.807031in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.851375in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.918282in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.920906in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.907787in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.843072in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.865251in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.789011in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.824204in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.840300in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.813422in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.839502in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.876367in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.844818in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.869727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{3.284324in}}{\pgfqpoint{3.304340in}{4.107757in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.038106in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.364588in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.359808in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.318876in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.395945in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.324226in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.284324in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.312401in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.336986in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.428958in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.355853in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.364160in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.350670in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.422127in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.391479in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.316222in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.392734in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.438643in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.375752in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.384269in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.378430in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.372503in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.357769in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.461257in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.373757in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.368190in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.357756in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.288765in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.374059in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.503949in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.566421in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.558302in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.585156in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.587414in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.603940in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.594064in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.570366in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.583339in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.613080in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.706859in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.733220in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.725313in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.744777in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.733725in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.711303in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.685539in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.624026in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.549300in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.039228in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.039228in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.942497in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.899103in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.876187in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.858553in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.856283in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.853277in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.834269in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.857085in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.772685in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.740280in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.718208in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.705683in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.719777in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.707251in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.733807in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.785425in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.855289in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.980076in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.932490in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{4.084737in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.972148in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.953542in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{4.092589in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{4.014325in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{4.058731in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{4.015255in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.917269in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.979992in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{4.090936in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.082316in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.966482in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.966469in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.945549in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.994458in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{4.107487in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{4.106488in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{4.091765in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.981110in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{4.041339in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.947880in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{4.004165in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{4.012325in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.951714in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.987354in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{4.062197in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{4.006488in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{4.038106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{3.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{3.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{4.057204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{3.701347in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.683148in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.690537in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.691650in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.675130in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.668275in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.644244in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.630141in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.689163in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.705034in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.723809in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.735324in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.729078in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.708292in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.668514in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.641345in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.629276in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.737525in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.764789in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.677872in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.650769in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.693401in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.718581in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.693414in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.725179in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.707400in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.672953in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.737973in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.721246in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.610628in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.677068in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.679619in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.675923in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.646054in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.646203in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.653595in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.656136in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.655323in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.678012in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.735083in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.770564in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.793248in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.790798in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.794943in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.796139in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.793745in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.792321in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.783262in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.794264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{3.106250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{4.267708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296600in}{3.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457372in}{3.807343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484674in}{3.807482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162028in}{3.536741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981308in}{3.617861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{3.485065in}}{\pgfqpoint{4.553299in}{3.885352in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.541644in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.533432in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.524668in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.518320in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.510952in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.505041in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.500707in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.495882in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.492477in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.487401in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.485217in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.485065in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.490123in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.507328in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.517994in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.527097in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.533993in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.537773in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.538502in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.538032in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.536554in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.533240in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.526912in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.520740in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.515113in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.511727in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.512218in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.514779in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.518872in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.528790in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.543407in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.566170in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.594989in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.616123in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.626040in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.628770in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.627486in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.624716in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.633360in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.672048in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.726938in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.760254in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.766906in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.769889in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.770348in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.772226in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.754772in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.712925in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.653195in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.871020in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.871020in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.851982in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.838519in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.834821in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.827665in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.826118in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.826143in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.824848in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.807776in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.766784in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.718748in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.694069in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.683677in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.681083in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.680902in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.681146in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.683474in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.710541in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.757452in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.798669in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.820787in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.831340in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.832927in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.830704in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.827869in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.822299in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.815511in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.809625in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.804613in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.799583in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.793788in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.788827in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.784766in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.784585in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.789123in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.794088in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.800600in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.809479in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.820644in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.831824in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.845541in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.858242in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.868552in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.876032in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.881655in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.883533in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.884620in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.885352in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.884048in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.883320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{3.308331in}}{\pgfqpoint{4.553299in}{4.069962in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.054158in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.370806in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.358124in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.344326in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.335170in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.316734in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.313045in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.309547in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.309595in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.308331in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.311914in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.317275in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.330445in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.347018in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.363948in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.382429in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.398353in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.408606in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.412246in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.410860in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.407257in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.402525in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.395047in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.382613in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.369960in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.358736in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.352238in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.351864in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.356499in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.367914in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.393851in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.436385in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.550746in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.583611in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.598610in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.602614in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.599390in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.590039in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.590666in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.624679in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.686519in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.727957in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.737288in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.741775in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.741689in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.740929in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.712898in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.643396in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.544283in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.979932in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.979932in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.921510in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.880392in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.866119in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.856323in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.854232in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.855761in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.857144in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.848195in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.814153in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.761442in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.728746in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.711773in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.707239in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.713658in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.727716in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.782726in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.864474in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.933609in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.971745in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.989621in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.993281in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.990192in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.984246in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.973079in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.959810in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.947818in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.938642in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.930358in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.921430in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.914354in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.910153in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.913329in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.924688in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.937468in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.951793in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.969157in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{4.005128in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{4.024611in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{4.041125in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{4.054887in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{4.063695in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{4.069962in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{4.069824in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{4.067769in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{4.065695in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{4.059356in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{4.054158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{3.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{3.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{4.057204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{3.712482in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.708740in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.705010in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.701470in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.697243in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.693348in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.688370in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.682217in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.675360in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.666471in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.658521in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.652855in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.649801in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.649406in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.650708in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.653558in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.655841in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.659380in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.663300in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.666145in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.668808in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.670584in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.671432in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.671211in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.671520in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.671491in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.671215in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.672573in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.673060in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.669829in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.663730in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.650430in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.638356in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.639231in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.648634in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.653471in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.654927in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.655581in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.659393in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.676054in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.719416in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.767357in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.792551in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.796525in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.798004in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.799006in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.803524in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.796645in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.782453in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.762107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{3.106250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{4.267708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545558in}{3.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706330in}{3.807343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733633in}{3.807482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410986in}{3.536741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230267in}{3.617861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{3.508845in}}{\pgfqpoint{5.802257in}{3.913311in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{3.911996in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.546102in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.544913in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.543405in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.543137in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.540677in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.539221in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.538318in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.536045in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.535461in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.533653in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.533034in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.531219in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.529796in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.528638in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.526456in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.525463in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.522862in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.521715in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.519850in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.517833in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.516618in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.515481in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.514722in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.513564in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.511624in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.510584in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.509362in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.509151in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.508845in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.515810in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.530604in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.554348in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.585811in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.612848in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.626663in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.629969in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.628800in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.624722in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.631131in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.665323in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.714429in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.751315in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.766212in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.770284in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.769187in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.759694in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.727224in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.664472in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.595671in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.893125in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.893125in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.876860in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.858701in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.847870in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.845931in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.845226in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.841483in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.833997in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.819919in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.790319in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.747791in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.717328in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.703220in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.697345in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.697784in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.701865in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.751743in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.808820in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.858056in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.886824in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.902545in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.909046in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.909512in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.911316in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.910835in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.910773in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.911914in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.911703in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.911310in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.913137in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.913086in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.911336in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.911794in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.912483in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.912555in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.912818in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.913173in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.912419in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.912581in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.912609in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.911704in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.911862in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.913061in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.913175in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.912539in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.913311in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.912338in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.911996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{3.309520in}}{\pgfqpoint{5.802257in}{4.111162in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.094942in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.363155in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.361200in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.358453in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.358436in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.354428in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.352301in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.348216in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.346887in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.344188in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.343341in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.340241in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.338285in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.333442in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.332297in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.329117in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.327749in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.326005in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.320898in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.318848in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.317265in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.316697in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.314929in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.311777in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.311120in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.309520in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.312454in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.344687in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.455650in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.521586in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.568340in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.591103in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.596280in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.591590in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.578420in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.572800in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.602824in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.661685in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.709974in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.728577in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.732812in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.730815in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.715606in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.661486in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.558278in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.446945in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.041851in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.041851in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.983054in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.924439in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.891959in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.882698in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.879119in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.875338in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.872663in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.852818in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.806121in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.763630in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.731033in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.733344in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.746374in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.778487in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.850441in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.947928in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{4.029179in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{4.075814in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{4.099242in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{4.108888in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{4.108976in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{4.111162in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{4.109470in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{4.108798in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{4.110130in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{4.109928in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{4.108638in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{4.107039in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{4.108848in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{4.108198in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{4.105409in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{4.104959in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{4.105497in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{4.104513in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{4.104330in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{4.104150in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{4.102112in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{4.102046in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{4.101183in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{4.099534in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{4.098633in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{4.099982in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{4.099424in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{4.097240in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{4.098263in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{4.096051in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{4.094942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{3.106250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{3.407205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{3.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{4.057204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.106250in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{3.729049in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.728626in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.728358in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.727838in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.726926in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.726141in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.725090in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.723875in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.724035in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.723117in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.722727in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.722196in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.721307in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.720596in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.719470in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.718628in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.717263in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.717974in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.715580in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.714768in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.714388in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.713698in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.712748in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.712199in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.711470in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.710048in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.709204in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.705848in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.697835in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.686933in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.669712in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.653045in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.650036in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.657357in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.662223in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.663657in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.666010in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.671025in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.689461in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.727821in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.767174in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.792656in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.803848in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.807755in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.807559in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.803782in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.792963in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.770666in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.744398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.106250in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.106250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.267708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.267708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{2.907639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231083in}{2.310184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310460in}{2.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546606in}{2.458795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276528in}{2.259972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279719in}{2.256588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677631in}{2.654832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826660in}{2.592993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398579in}{2.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188884in}{2.372592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170603in}{2.404685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217860in}{2.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{2.142680in}}{\pgfqpoint{2.055382in}{2.549387in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.473708in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.172378in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.219645in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.216824in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.235868in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.248136in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.244906in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.244108in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.240649in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.220601in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.212998in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.206671in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.215339in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.213589in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.214166in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.159468in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.249749in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.390780in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.408705in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.417595in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.420910in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.410057in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.404234in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.253345in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.272414in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.180986in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.184703in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.192410in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.190475in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.224213in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.192247in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.165560in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.182529in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.161897in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.182722in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.188350in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.196634in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.199313in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.478505in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.483128in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.532113in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.456931in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.527597in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.401050in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.501961in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.496626in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.528515in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.512687in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.489759in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.541006in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.525645in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.546199in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.474859in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.478980in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.537381in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.516089in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.493496in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.484279in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.479132in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.471615in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.466305in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.497182in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.474653in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.496922in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.467892in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.449330in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.346831in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.296978in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.250611in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.268555in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.260877in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.274361in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.293415in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.289268in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.291381in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.308854in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.318425in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.480106in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.473708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{1.949763in}}{\pgfqpoint{2.055382in}{2.729905in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.624374in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.089415in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.217777in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.214266in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.186607in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.160625in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.197702in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.181232in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.188070in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.065786in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.076099in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.140678in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.306458in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.348843in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.364466in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.393240in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.395558in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.390508in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.372946in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.238249in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.111326in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.169131in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.034050in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.050150in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.030486in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.025792in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.078279in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.996907in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.055927in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.052022in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.079975in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.949763in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.040058in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.021586in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.009996in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.014380in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.037573in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.007832in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.055699in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.061965in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.611355in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.611355in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.619440in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.729905in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.631647in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.706809in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.604448in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.700130in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.527538in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.670162in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.648815in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.721432in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.656925in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.635672in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.594118in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.665854in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.718103in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.588364in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.621795in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.582264in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.679400in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.608702in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.521390in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.496967in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.541421in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.516590in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.560410in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.576963in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.573740in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.440512in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.372869in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.292454in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.310658in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.268247in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.304532in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.287980in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.292170in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.319798in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.311849in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.339213in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.359704in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.448583in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.624374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.047135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=1.994374in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.372135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=2.319373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=2.644373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=2.511317in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=2.355799in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.323043in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.349875in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.294077in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.277146in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.278495in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.268143in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.266688in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.267032in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.247481in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.239388in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.233774in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.232578in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.232975in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.240262in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.221087in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.253149in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.324920in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.358821in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.433434in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.452944in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.441950in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.446262in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.449591in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.447168in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.448865in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.423476in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.395363in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.375697in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.327923in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.319257in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.374294in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.359027in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.372067in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.359640in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.325023in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.343847in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.368450in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.335598in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.344437in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.274562in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.355063in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.309414in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.357418in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.334610in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.368869in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.337570in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.336660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.746181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{2.907639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480041in}{2.310184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559418in}{2.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795565in}{2.458795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525486in}{2.259972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528677in}{2.256588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926589in}{2.654832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075619in}{2.592993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647537in}{2.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437842in}{2.372592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419561in}{2.404685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466819in}{2.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{2.163833in}}{\pgfqpoint{3.304340in}{2.577980in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.499394in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.233191in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.241157in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.256131in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.251192in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.238201in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.233678in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.216209in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.195002in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.214372in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.216456in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.218922in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.166067in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.163833in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.207554in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.256600in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.359731in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.392977in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.411101in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.421675in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.422565in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.420437in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.408065in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.401346in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.348108in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.259558in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.274190in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.203229in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.193425in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.235226in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.217579in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.202625in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.189391in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.173437in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.199977in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.164283in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.186352in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.175673in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.199168in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.499536in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.499536in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.525793in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.577980in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.532789in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.539430in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.500878in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.518428in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.426026in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.515450in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.536371in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.567119in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.533700in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.499042in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.568085in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.565227in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.543357in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.561215in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.475892in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.526864in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.566032in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.528113in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.508739in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.496813in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.486533in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.473857in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.473333in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.493883in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.479447in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.508421in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.487153in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.450321in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.359921in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.306787in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.279747in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.260974in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.263763in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.275467in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.290976in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.285942in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.294397in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.312857in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.415414in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.499394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{1.976595in}}{\pgfqpoint{3.304340in}{2.765644in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.655716in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.030429in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.099299in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.133257in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.229589in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.214331in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.205029in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.186580in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.178304in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.169618in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.158621in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.193097in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.184512in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.188509in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.095708in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.065789in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.141323in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.285386in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.395845in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.396919in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.387389in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.363692in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.347649in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.258105in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.147852in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.051102in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.052192in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.029558in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.094021in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.070225in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.042326in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.054417in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.055107in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.976595in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.031781in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.033411in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.013070in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.023110in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.032358in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.014987in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.053677in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.084027in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.638039in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.638039in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.683165in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.765644in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.663481in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.684465in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.556897in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.673272in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.704567in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.763960in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.728602in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.705855in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.647251in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.743338in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.730228in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.693136in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.738433in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.617125in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.659611in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.719269in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.562436in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.541186in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.499503in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.499162in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.535274in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.522683in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.602430in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.571705in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.377147in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.310159in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.278194in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.291427in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.319624in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.309813in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.315999in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.341220in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.376124in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.509466in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.634865in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.655716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.047135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.372135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.343073in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.367082in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.321362in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.286146in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.272794in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.262327in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.245838in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.235277in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.230522in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.231383in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.235646in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.248401in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.249334in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.236427in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.261877in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.328938in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.371876in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.434076in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.436212in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.447504in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.453485in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.452439in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.455043in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.438110in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.412795in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.400527in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.355356in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.334658in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.383996in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.393579in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.400226in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.392832in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.350834in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.361546in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.391854in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.370278in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.368174in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.357629in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.295154in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.352390in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.338276in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.367324in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.365979in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.390315in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.368421in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.361033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.746181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{2.907639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728999in}{2.310184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808376in}{2.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044523in}{2.458795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774445in}{2.259972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777636in}{2.256588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175548in}{2.654832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324577in}{2.592993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896496in}{2.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686800in}{2.372592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668520in}{2.404685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715777in}{2.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{2.189650in}}{\pgfqpoint{4.553299in}{2.593599in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.508095in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.201071in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.209636in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.262234in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.262597in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.263670in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.260825in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.241894in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.232560in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.224323in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.224996in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.210064in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.189650in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.204344in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.246026in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.296302in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.343308in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.387281in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.409707in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.409037in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.409461in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.407960in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.406448in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.375331in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.271019in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.230286in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.212145in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.209339in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.216769in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.222126in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.236771in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.246433in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.257317in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.273655in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.275863in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.274966in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.259758in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.248383in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.225500in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.592058in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.591652in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.588905in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.586314in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.583737in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.581435in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.579946in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.581260in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.581537in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.582082in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.583228in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.576779in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.569970in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.559557in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.546583in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.533684in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.521770in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.512139in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.506880in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.503597in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.501573in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.502761in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.500885in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.491461in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.487700in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.496613in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.497479in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.503083in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.495414in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.466699in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.397909in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.307425in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.269732in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.267410in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.269709in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.290137in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.298460in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.304567in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.308088in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.307822in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.307081in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.322896in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.352486in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.419480in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.478896in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.508095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{2.023223in}}{\pgfqpoint{4.553299in}{2.783724in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.047558in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.075006in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.231904in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.240354in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.237194in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.226092in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.213611in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.201630in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.180229in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.130763in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.107562in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.135690in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.196745in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.263421in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.332182in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.366254in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.369576in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.370342in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.359229in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.311615in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.237035in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.154730in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.091989in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.062148in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.050297in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.045974in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.045374in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.053593in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.064859in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.094935in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.109517in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.123822in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.096480in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.078122in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.042221in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.023223in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.783724in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.783724in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.775337in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.769143in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.759166in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.749592in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.741157in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.734669in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.731988in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.735062in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.738877in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.744464in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.730952in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.695856in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.678927in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.662136in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.645178in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.619886in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.589753in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.548104in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.533212in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.526820in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.527417in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.540067in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.552578in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.582970in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.594970in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.577036in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.366312in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.292402in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.305826in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.318925in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.326743in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.330726in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.331719in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.329898in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.329323in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.353226in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.412020in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.519781in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.613526in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.661607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.047135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.372135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.354583in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.344266in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.319180in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.292952in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.292565in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.270177in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.261348in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.253217in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.247016in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.246203in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.239898in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.301126in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.356363in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.395858in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.423196in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.442380in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.453160in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.448497in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.448581in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.449711in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.453666in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.439046in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.413394in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.387308in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.368583in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.362142in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.364612in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.371512in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.379714in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.388163in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.396048in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.402384in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.408683in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.414831in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.419700in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.427457in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.427905in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.428201in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.426317in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.423036in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.418644in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.414160in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.408779in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.403473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.746181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{2.907639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977958in}{2.310184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057335in}{2.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293481in}{2.458795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023403in}{2.259972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026594in}{2.256588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424506in}{2.654832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573535in}{2.592993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145454in}{2.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935759in}{2.372592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917478in}{2.404685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964735in}{2.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{2.189589in}}{\pgfqpoint{5.802257in}{2.557877in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.529282in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.205193in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.215723in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.230769in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.260061in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.260308in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.256647in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.253815in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.247065in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.239745in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.233361in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.228830in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.226181in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.226778in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.189589in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.200686in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.247242in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.368127in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.403543in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.430399in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.432239in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.419124in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.399985in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.364809in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.316162in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.270024in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.242584in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.231801in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.227961in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.227921in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.229732in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.229284in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.230174in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.231360in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.233076in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.233345in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.234091in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.234589in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.235478in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.236314in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.237121in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.238577in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.239230in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.240032in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.552302in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.552302in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.552556in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.553338in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.552392in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.554115in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.553246in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.554370in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.553068in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.554710in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.554929in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.554506in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.556357in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.556323in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.555950in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.556180in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.557358in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.556887in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.557759in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.557020in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.557877in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.556069in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.549705in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.537351in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.508221in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.503867in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.502938in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.503591in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.507413in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.527433in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.495119in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.422526in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.299933in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.289873in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.293300in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.302657in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.314016in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.322613in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.326666in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.326466in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.323033in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.324090in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.339257in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.366096in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.426756in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.529282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{2.043148in}}{\pgfqpoint{5.802257in}{2.722658in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.691327in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.043148in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.069075in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.110206in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.220464in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.228418in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.217489in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.207265in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.198312in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.193033in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.191916in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.192621in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.168982in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.116784in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.123303in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.202199in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.393803in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.396890in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.392274in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.374575in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.339399in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.278537in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.199390in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.127001in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.084937in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.069191in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.063062in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.063493in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.063202in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.066508in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.065951in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.067099in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.068862in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.072361in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.072553in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.076032in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.078625in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.081670in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.082176in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.083770in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.085555in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.707884in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.708818in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.710392in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.709299in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.712612in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.711712in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.713816in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.712307in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.715020in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.715721in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.715221in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.719398in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.719283in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.719404in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.722658in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.719630in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.715523in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.666476in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.623622in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.581745in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.552770in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.541065in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.538288in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.550685in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.573519in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.609739in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.635844in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.533446in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.408003in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.343583in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.321420in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.326860in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.339570in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.356226in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.355981in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.378854in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.433760in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.631422in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.691327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{1.746181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.047135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.372135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.746181in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.367238in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.350248in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.321240in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.299659in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.292199in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.290141in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.286865in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.281179in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.273688in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.265743in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.259741in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.258326in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.256283in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.262394in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.311606in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.371180in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.419022in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.448664in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.460202in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.464142in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.466669in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.463673in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.460572in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.451080in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.432933in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.400230in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.394410in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.392860in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.392422in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.392639in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.392956in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.392617in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.393249in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.393858in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.393791in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.394137in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.394400in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.393828in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.394924in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.394780in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.395618in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.395485in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.396284in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.396294in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.396720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.746181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{1.547569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271501in}{0.852270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532853in}{0.577311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172459in}{0.884972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593379in}{0.616601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461675in}{0.672763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{0.507402in}}{\pgfqpoint{2.055382in}{1.204853in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.788238in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.800913in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.806159in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.782051in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.641702in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.543520in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.548253in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.536667in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.536941in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.532365in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.507402in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.820841in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.793456in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{1.180105in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{1.125408in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{1.200907in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.114723in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.128496in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.116574in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{1.105716in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{1.204853in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.644396in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.685363in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.834997in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.863781in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.869857in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.935301in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{1.081681in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{1.146910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{0.438905in}}{\pgfqpoint{2.055382in}{1.404632in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{0.693805in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.488845in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.612689in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.672379in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.675669in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.782862in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.737961in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.628176in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.661552in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.489573in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.472598in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.493628in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.495648in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.475444in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.438905in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.485019in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.483345in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.562441in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.677016in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.728301in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.723288in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.604773in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.699362in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.589731in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.686499in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{0.705434in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.586409in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.315679in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.315679in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{1.366114in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{1.404632in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{1.230571in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{1.300201in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.703129in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.659723in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.947792in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{1.098088in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{1.289083in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.245834in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.887324in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.885905in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.891162in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.910667in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{1.021845in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{1.214441in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{1.297944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100521in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055382in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{0.687066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=0.634304in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{1.012065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=0.959304in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{1.337065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=1.284303in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=1.151247in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=0.995730in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{0.995875in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.948920in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.841656in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.931290in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.614441in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.602359in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.740429in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{1.007028in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.950036in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.976269in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.996449in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.975880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{1.547569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520460in}{0.852270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781811in}{0.577311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421418in}{0.884972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842337in}{0.616601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710634in}{0.672763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{0.533101in}}{\pgfqpoint{3.304340in}{1.228930in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{1.172972in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.773573in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.771308in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.790142in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.778810in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.564918in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.735909in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.816377in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.928291in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.804869in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{0.846900in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.858420in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.178677in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.178677in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{1.217194in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{1.093309in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{1.134567in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{1.228930in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.670002in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.871377in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.872447in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{1.014571in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.067867in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.172972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{0.467082in}}{\pgfqpoint{3.304340in}{1.435573in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.653074in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.679919in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.781862in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.764326in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.768276in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.673556in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.597345in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.473756in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.479384in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.491182in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.507886in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.467082in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.494335in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.500636in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.585830in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.677068in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{0.638067in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.648643in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.622177in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.631356in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.609700in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.694120in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.618012in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{1.366695in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{1.435573in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.269455in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{1.293932in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{1.279892in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{1.319581in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.734289in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.684672in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.786127in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.989052in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{1.319138in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.907060in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.329300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349479in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304340in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{0.687066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{1.012065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{1.337065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{1.016644in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.936581in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.943441in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.894072in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.840998in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.884064in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.970057in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.734218in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.617463in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.596134in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.599119in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.664075in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.936918in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.999583in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{1.031976in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.984112in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.002676in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.957549in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.993171in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.036684in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.950446in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.022720in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.007495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{1.547569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769418in}{0.852270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030769in}{0.577311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670376in}{0.884972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091296in}{0.616601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959592in}{0.672763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{0.537115in}}{\pgfqpoint{4.553299in}{1.178001in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.779594in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.781803in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.781081in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.599316in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.565182in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.543152in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.537115in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.540722in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.557082in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.589597in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.718202in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{0.858571in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.862644in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{1.155441in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{1.155568in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{1.154452in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{1.147067in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{1.134203in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.159730in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{1.165805in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.703860in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.680026in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{1.085064in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{1.092950in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{1.046617in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.903954in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.947295in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{1.165425in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{1.178001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{0.469055in}}{\pgfqpoint{4.553299in}{1.328633in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{0.703454in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.657113in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.695744in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.742407in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.751900in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.541272in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.517688in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.493315in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.469055in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.471070in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.483694in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.545291in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.588968in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.727796in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.725453in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.717718in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.687564in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{0.689349in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{0.719932in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{0.716857in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{1.300610in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.299616in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{1.302308in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{1.312196in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{1.304603in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{1.267188in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{1.289267in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{1.319422in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.932398in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.823716in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.752907in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{1.176107in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{1.061033in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{1.298278in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{1.319415in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{1.328633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598437in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553299in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{0.687066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{1.012065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{1.337065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.870785in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.680944in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.637050in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.738845in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.847436in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{1.012188in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.999669in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.998823in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{1.000162in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{1.010271in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{1.014318in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.018556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{1.547569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018376in}{0.852270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279728in}{0.577311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919334in}{0.884972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340254in}{0.616601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208550in}{0.672763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{0.584338in}}{\pgfqpoint{5.802257in}{1.207164in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.868028in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.815181in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.831265in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.832590in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.797527in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.586487in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.589603in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.710638in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{0.848606in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{0.846079in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{0.841671in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{0.839519in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{0.832387in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{1.191013in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.191178in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{1.190590in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.187673in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.715016in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.699220in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.697068in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.728876in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.778658in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.867981in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{1.075857in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.908279in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{1.197400in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.207164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{0.526896in}}{\pgfqpoint{5.802257in}{1.371855in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.369753in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{0.715947in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.712150in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.730220in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.793462in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.744602in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.591106in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.560598in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.528283in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.526897in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.526896in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.544855in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.574789in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.593197in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{0.678308in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{0.679073in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{0.671643in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{0.669735in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.669103in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{0.659086in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{0.657912in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{0.654203in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.371855in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.371855in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{1.370773in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.369108in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{1.365662in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{1.366126in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{1.365094in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{1.362989in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{1.362409in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{1.362432in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{1.359798in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.359081in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.353413in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{1.299953in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{1.214576in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{1.062961in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.909595in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.777723in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.756661in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.753407in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{1.123178in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{1.107632in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{1.017486in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.941753in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{1.174821in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{1.270052in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{1.329092in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.369753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847396in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802257in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{0.687066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{1.012065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{1.337065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.161458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.991101in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.881044in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.912007in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.968125in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.942517in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.868612in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.652309in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.742192in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.976865in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.015860in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{1.017038in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{1.015814in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{1.013169in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{1.012488in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.012210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.547569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239065in}{4.105404in}}%
\pgfpathlineto{\pgfqpoint{5.227604in}{4.105404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255382in}{4.105404in}}{\pgfqpoint{5.255382in}{4.133182in}}%
\pgfpathlineto{\pgfqpoint{5.255382in}{4.934722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255382in}{4.962500in}}{\pgfqpoint{5.227604in}{4.962500in}}%
\pgfpathlineto{\pgfqpoint{4.239065in}{4.962500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211287in}{4.962500in}}{\pgfqpoint{4.211287in}{4.934722in}}%
\pgfpathlineto{\pgfqpoint{4.211287in}{4.133182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211287in}{4.105404in}}{\pgfqpoint{4.239065in}{4.105404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405732in}{4.837880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.801421in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Context}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405732in}{4.634022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.597564in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266843in}{4.393707in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.393707in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.490929in}}%
\pgfpathlineto{\pgfqpoint{4.266843in}{4.490929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.393707in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu \pm \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266843in}{4.189850in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.189850in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.287072in}}%
\pgfpathlineto{\pgfqpoint{4.266843in}{4.287072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.189850in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu \pm 2 \sigma\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/neural_process.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456551in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{2.112376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456551in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456551in}{0.853083in}}{\pgfqpoint{2.860498in}{1.870346in}}{%
\pgfpathmoveto{\pgfqpoint{0.456551in}{1.489414in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{0.959580in}}%
\pgfpathlineto{\pgfqpoint{0.480834in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{0.505116in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{0.529398in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{0.577963in}{0.935394in}}%
\pgfpathlineto{\pgfqpoint{0.602245in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{0.626527in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{0.675092in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{0.891742in}}%
\pgfpathlineto{\pgfqpoint{0.723657in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{0.872208in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{0.853083in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{0.857287in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{0.942197in}{0.872323in}}%
\pgfpathlineto{\pgfqpoint{0.966479in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.894466in}}%
\pgfpathlineto{\pgfqpoint{1.015044in}{0.895555in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{0.900309in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{0.958515in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{1.209302in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{0.994395in}}%
\pgfpathlineto{\pgfqpoint{1.282149in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.002757in}}%
\pgfpathlineto{\pgfqpoint{1.330714in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.354996in}{1.016170in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{1.452125in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{1.106415in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.149499in}}%
\pgfpathlineto{\pgfqpoint{1.573537in}{1.172325in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.194342in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.670666in}{1.258948in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.277710in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{1.743513in}{1.311904in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.326210in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{1.283665in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.274883in}}%
\pgfpathlineto{\pgfqpoint{1.937771in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.467417in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{1.726145in}}%
\pgfpathlineto{\pgfqpoint{2.253441in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{2.302005in}{1.714430in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.691452in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.621961in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.531145in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{2.520546in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{1.239804in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{2.690522in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.763369in}{0.991910in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{2.836215in}{0.947512in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{0.936397in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{2.836215in}{1.578119in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.585457in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{1.593263in}}%
\pgfpathlineto{\pgfqpoint{2.763369in}{1.602346in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{1.626237in}}%
\pgfpathlineto{\pgfqpoint{2.690522in}{1.640698in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{1.656922in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{1.742860in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{1.767897in}}%
\pgfpathlineto{\pgfqpoint{2.520546in}{1.791072in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.862414in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.864792in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{2.302005in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{2.253441in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{1.719583in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.575100in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.511011in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.421578in}}%
\pgfpathlineto{\pgfqpoint{1.937771in}{1.406947in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.394221in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.382842in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.351577in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.349851in}}%
\pgfpathlineto{\pgfqpoint{1.743513in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{1.406126in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{1.670666in}{1.459216in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.512417in}}%
\pgfpathlineto{\pgfqpoint{1.573537in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{1.517265in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{1.452125in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{1.414267in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{1.354996in}{1.339239in}}%
\pgfpathlineto{\pgfqpoint{1.330714in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{1.282149in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.114956in}}%
\pgfpathlineto{\pgfqpoint{1.209302in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{0.967803in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{1.015044in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.906992in}}%
\pgfpathlineto{\pgfqpoint{0.966479in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{0.942197in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{1.209601in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{0.723657in}{1.285654in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{0.675092in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{0.626527in}{1.404247in}}%
\pgfpathlineto{\pgfqpoint{0.602245in}{1.425204in}}%
\pgfpathlineto{\pgfqpoint{0.577963in}{1.442262in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{1.457219in}}%
\pgfpathlineto{\pgfqpoint{0.529398in}{1.469021in}}%
\pgfpathlineto{\pgfqpoint{0.505116in}{1.478149in}}%
\pgfpathlineto{\pgfqpoint{0.480834in}{1.484748in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{1.489414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456551in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.456551in}{0.618181in}}{\pgfqpoint{2.860498in}{2.034999in}}{%
\pgfpathmoveto{\pgfqpoint{0.456551in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{0.694663in}}%
\pgfpathlineto{\pgfqpoint{0.480834in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{0.505116in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{0.529398in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{0.577963in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{0.602245in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{0.626527in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{0.675816in}}%
\pgfpathlineto{\pgfqpoint{0.675092in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{0.723657in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{0.703595in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{0.942197in}{0.835572in}}%
\pgfpathlineto{\pgfqpoint{0.966479in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{1.015044in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{1.209302in}{0.943912in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{1.282149in}{0.893912in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{0.877437in}}%
\pgfpathlineto{\pgfqpoint{1.330714in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{1.354996in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{1.452125in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{0.963482in}}%
\pgfpathlineto{\pgfqpoint{1.573537in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{1.670666in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.199524in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{1.240738in}}%
\pgfpathlineto{\pgfqpoint{1.743513in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.276235in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.215214in}}%
\pgfpathlineto{\pgfqpoint{1.937771in}{1.229633in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{1.291273in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.445620in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.556950in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.640200in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.677566in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{1.712450in}}%
\pgfpathlineto{\pgfqpoint{2.253441in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.686037in}}%
\pgfpathlineto{\pgfqpoint{2.302005in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.497769in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.297658in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{1.165344in}}%
\pgfpathlineto{\pgfqpoint{2.520546in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{0.988275in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{0.937392in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{0.807280in}}%
\pgfpathlineto{\pgfqpoint{2.690522in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{2.763369in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{0.665761in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{0.646491in}}%
\pgfpathlineto{\pgfqpoint{2.836215in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{0.618181in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.891045in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.891045in}}%
\pgfpathlineto{\pgfqpoint{2.836215in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.898446in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{2.763369in}{1.907563in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{1.921977in}}%
\pgfpathlineto{\pgfqpoint{2.690522in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.979410in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{1.994389in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{2.009281in}}%
\pgfpathlineto{\pgfqpoint{2.520546in}{2.020232in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{2.030443in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{2.034999in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{2.034991in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{2.028048in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.994539in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.967155in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.934506in}}%
\pgfpathlineto{\pgfqpoint{2.302005in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.855317in}}%
\pgfpathlineto{\pgfqpoint{2.253441in}{1.811196in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{1.767230in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.688909in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{1.616055in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.532808in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.500678in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{1.937771in}{1.466051in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.453890in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.439355in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{1.423123in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.347845in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.743513in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{1.461255in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{1.670666in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{1.640280in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.671455in}}%
\pgfpathlineto{\pgfqpoint{1.573537in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{1.712137in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{1.452125in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{1.354996in}{1.500773in}}%
\pgfpathlineto{\pgfqpoint{1.330714in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{1.282149in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.177093in}}%
\pgfpathlineto{\pgfqpoint{1.209302in}{1.112517in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{1.054494in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{0.972448in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.970118in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{0.963175in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{1.015044in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{0.966479in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{0.942197in}{0.982576in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{1.085119in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{1.142476in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{1.262381in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{0.723657in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{1.534051in}}%
\pgfpathlineto{\pgfqpoint{0.675092in}{1.577104in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{0.626527in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{0.602245in}{1.673499in}}%
\pgfpathlineto{\pgfqpoint{0.577963in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{0.529398in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{0.505116in}{1.740865in}}%
\pgfpathlineto{\pgfqpoint{0.480834in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{1.754331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456551in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456551in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937341in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937341in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418130in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418130in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898919in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898919in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379708in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379708in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860498in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860498in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456551in}{0.630900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=0.572862in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456551in}{1.228945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283288in, y=1.170908in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456551in}{1.826991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283288in, y=1.768953in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456551in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456551in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{0.480834in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{0.505116in}{1.215433in}}%
\pgfpathlineto{\pgfqpoint{0.529398in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{0.553681in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{0.577963in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{0.602245in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{0.626527in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.650810in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{0.675092in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{0.723657in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{0.845068in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{0.942197in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{0.966479in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{0.990762in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{1.015044in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{0.930035in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{1.136455in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{1.005914in}}%
\pgfpathlineto{\pgfqpoint{1.209302in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{1.233585in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{1.077320in}}%
\pgfpathlineto{\pgfqpoint{1.282149in}{1.102729in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{1.330714in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{1.354996in}{1.177705in}}%
\pgfpathlineto{\pgfqpoint{1.379278in}{1.202713in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{1.452125in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{1.289347in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{1.307374in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{1.322394in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.335515in}}%
\pgfpathlineto{\pgfqpoint{1.573537in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{1.622101in}{1.358193in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.359827in}}%
\pgfpathlineto{\pgfqpoint{1.670666in}{1.359082in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.355895in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{1.350996in}}%
\pgfpathlineto{\pgfqpoint{1.743513in}{1.344973in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.338031in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{1.840642in}{1.322989in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{1.323082in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{1.937771in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.418648in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{2.132029in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.683238in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{2.229158in}{1.739840in}}%
\pgfpathlineto{\pgfqpoint{2.253441in}{1.758623in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{1.770677in}}%
\pgfpathlineto{\pgfqpoint{2.302005in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{2.326287in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{2.520546in}{1.561913in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{2.569110in}{1.491332in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.458401in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{1.399385in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{2.690522in}{1.350806in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{1.330497in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{2.763369in}{1.297128in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{1.284096in}}%
\pgfpathlineto{\pgfqpoint{2.811933in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{2.836215in}{1.262815in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.254613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456551in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860498in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456551in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{0.410076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456551in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658525in,y=2.195710in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont True Gaussian process}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456551in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130826in}{1.607508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144415in}{0.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001890in}{0.901013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781882in}{1.334092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186116in}{1.690939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456551in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473677in}{1.129958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814256in}{1.139412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102845in}{1.560253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612686in}{1.361286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399181in}{1.042564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563496in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{1.659020in}{1.091019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689575in}{1.091019in}}{\pgfqpoint{1.689575in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{1.689575in}{2.005432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689575in}{2.035987in}}{\pgfqpoint{1.659020in}{2.035987in}}%
\pgfpathlineto{\pgfqpoint{0.563496in}{2.035987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532940in}{2.035987in}}{\pgfqpoint{0.532940in}{2.005432in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{1.121575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.532940in}{1.091019in}}{\pgfqpoint{0.563496in}{1.091019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746829in}{1.898905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021829in,y=1.858801in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Context}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746829in}{1.674662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021829in,y=1.634558in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594051in}{1.408152in}}%
\pgfpathlineto{\pgfqpoint{0.899607in}{1.408152in}}%
\pgfpathlineto{\pgfqpoint{0.899607in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{0.594051in}{1.515096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021829in,y=1.408152in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \mu \pm \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594051in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{0.899607in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{0.899607in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{0.594051in}{1.290853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021829in,y=1.183909in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \mu \pm 2 \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295868in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{2.112376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.295868in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.295868in}{0.747610in}}{\pgfqpoint{5.699815in}{1.775494in}}{%
\pgfpathmoveto{\pgfqpoint{3.295868in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{3.320151in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{3.392998in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{3.417280in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{3.465844in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{3.490127in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{3.514409in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{0.966069in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{3.611538in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{3.660103in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{3.732950in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{0.846911in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.877166in}}%
\pgfpathlineto{\pgfqpoint{3.854361in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{3.878643in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.891608in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{3.951490in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{3.975772in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{4.000055in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{4.024337in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{4.048619in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{4.072902in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{0.886077in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{4.170031in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{0.842102in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{0.969179in}}%
\pgfpathlineto{\pgfqpoint{4.291442in}{0.974449in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{0.992236in}}%
\pgfpathlineto{\pgfqpoint{4.388571in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{4.412854in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{4.437136in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{4.461418in}{1.150444in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{4.509983in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{4.607112in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{4.631394in}{1.319591in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{4.679959in}{1.285884in}}%
\pgfpathlineto{\pgfqpoint{4.704241in}{1.264133in}}%
\pgfpathlineto{\pgfqpoint{4.728523in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{4.752806in}{1.233919in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{1.286338in}}%
\pgfpathlineto{\pgfqpoint{4.801370in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{4.825652in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{4.849935in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{4.874217in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{1.602471in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{1.635672in}}%
\pgfpathlineto{\pgfqpoint{4.947064in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.646300in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.651603in}}%
\pgfpathlineto{\pgfqpoint{5.019911in}{1.654367in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.655931in}}%
\pgfpathlineto{\pgfqpoint{5.068475in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{5.092758in}{1.642218in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.141322in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{5.165604in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{5.189887in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{1.223561in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{0.996715in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{5.335580in}{0.944695in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{0.932577in}}%
\pgfpathlineto{\pgfqpoint{5.481274in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{5.505556in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{0.942967in}}%
\pgfpathlineto{\pgfqpoint{5.554121in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{0.958193in}}%
\pgfpathlineto{\pgfqpoint{5.602686in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{5.651250in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{5.675532in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{5.675532in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{5.651250in}{1.509073in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{1.505983in}}%
\pgfpathlineto{\pgfqpoint{5.602686in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{5.554121in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{1.498582in}}%
\pgfpathlineto{\pgfqpoint{5.505556in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{5.481274in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{1.489944in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{5.335580in}{1.488817in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{1.535886in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.608365in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{1.706635in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{5.189887in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{5.165604in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{5.141322in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{5.092758in}{1.686552in}}%
\pgfpathlineto{\pgfqpoint{5.068475in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.726804in}}%
\pgfpathlineto{\pgfqpoint{5.019911in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.717889in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.710560in}}%
\pgfpathlineto{\pgfqpoint{4.947064in}{1.701946in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{1.652932in}}%
\pgfpathlineto{\pgfqpoint{4.874217in}{1.695094in}}%
\pgfpathlineto{\pgfqpoint{4.849935in}{1.711380in}}%
\pgfpathlineto{\pgfqpoint{4.825652in}{1.700520in}}%
\pgfpathlineto{\pgfqpoint{4.801370in}{1.647028in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{4.752806in}{1.475164in}}%
\pgfpathlineto{\pgfqpoint{4.728523in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{4.704241in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{4.679959in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{1.367944in}}%
\pgfpathlineto{\pgfqpoint{4.631394in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{4.607112in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{1.394848in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{4.509983in}{1.448080in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{4.461418in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{4.437136in}{1.506822in}}%
\pgfpathlineto{\pgfqpoint{4.412854in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{4.388571in}{1.550477in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{1.542093in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{1.536390in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{1.530695in}}%
\pgfpathlineto{\pgfqpoint{4.291442in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{1.500546in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{1.439042in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{4.170031in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{1.202798in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{4.072902in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{4.048619in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{4.024337in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{4.000055in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{3.975772in}{0.972755in}}%
\pgfpathlineto{\pgfqpoint{3.951490in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{3.878643in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{3.854361in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.925215in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{3.732950in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{1.059071in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{3.660103in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{1.267923in}}%
\pgfpathlineto{\pgfqpoint{3.611538in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{1.507488in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{3.514409in}{1.566627in}}%
\pgfpathlineto{\pgfqpoint{3.490127in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.465844in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{3.417280in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{3.392998in}{1.575610in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{1.575534in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{1.574694in}}%
\pgfpathlineto{\pgfqpoint{3.320151in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{1.565812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.295868in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.295868in}{0.487454in}}{\pgfqpoint{5.699815in}{1.979841in}}{%
\pgfpathmoveto{\pgfqpoint{3.295868in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{0.671607in}}%
\pgfpathlineto{\pgfqpoint{3.320151in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{3.392998in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{3.417280in}{0.669914in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{3.465844in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{3.490127in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{3.514409in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{0.622470in}}%
\pgfpathlineto{\pgfqpoint{3.611538in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{0.487454in}}%
\pgfpathlineto{\pgfqpoint{3.660103in}{0.576721in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{0.622846in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{0.651626in}}%
\pgfpathlineto{\pgfqpoint{3.732950in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{0.731375in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.854361in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{3.878643in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{0.872838in}}%
\pgfpathlineto{\pgfqpoint{3.951490in}{0.883484in}}%
\pgfpathlineto{\pgfqpoint{3.975772in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{4.000055in}{0.915800in}}%
\pgfpathlineto{\pgfqpoint{4.024337in}{0.898624in}}%
\pgfpathlineto{\pgfqpoint{4.048619in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{4.072902in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{4.170031in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{0.676652in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{4.291442in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{0.717308in}}%
\pgfpathlineto{\pgfqpoint{4.388571in}{0.766787in}}%
\pgfpathlineto{\pgfqpoint{4.412854in}{0.866129in}}%
\pgfpathlineto{\pgfqpoint{4.437136in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{4.461418in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{4.509983in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{4.607112in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{4.631394in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{1.272479in}}%
\pgfpathlineto{\pgfqpoint{4.679959in}{1.232482in}}%
\pgfpathlineto{\pgfqpoint{4.704241in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{4.728523in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{4.752806in}{1.113297in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{1.153941in}}%
\pgfpathlineto{\pgfqpoint{4.801370in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{4.825652in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{4.849935in}{1.392078in}}%
\pgfpathlineto{\pgfqpoint{4.874217in}{1.477835in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{1.577241in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{4.947064in}{1.607960in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.614170in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{5.019911in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{5.068475in}{1.625863in}}%
\pgfpathlineto{\pgfqpoint{5.092758in}{1.620050in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{5.141322in}{1.393991in}}%
\pgfpathlineto{\pgfqpoint{5.165604in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{5.189887in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.098343in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{0.727129in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{5.335580in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{0.663664in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{0.660668in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{0.655037in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{0.653893in}}%
\pgfpathlineto{\pgfqpoint{5.481274in}{0.654645in}}%
\pgfpathlineto{\pgfqpoint{5.505556in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{5.554121in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{0.685880in}}%
\pgfpathlineto{\pgfqpoint{5.602686in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{5.651250in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{5.675532in}{0.716311in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{1.782739in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{1.782739in}}%
\pgfpathlineto{\pgfqpoint{5.675532in}{1.777439in}}%
\pgfpathlineto{\pgfqpoint{5.651250in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{5.602686in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{5.554121in}{1.775457in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{5.505556in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{5.481274in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{1.768628in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{1.763747in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{1.758565in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{1.756807in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{5.335580in}{1.760877in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{1.805472in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.868040in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.979841in}}%
\pgfpathlineto{\pgfqpoint{5.189887in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{5.165604in}{1.929912in}}%
\pgfpathlineto{\pgfqpoint{5.141322in}{1.892883in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{5.092758in}{1.708720in}}%
\pgfpathlineto{\pgfqpoint{5.068475in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{5.019911in}{1.757330in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.742690in}}%
\pgfpathlineto{\pgfqpoint{4.947064in}{1.733275in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{4.874217in}{1.767514in}}%
\pgfpathlineto{\pgfqpoint{4.849935in}{1.817814in}}%
\pgfpathlineto{\pgfqpoint{4.825652in}{1.827968in}}%
\pgfpathlineto{\pgfqpoint{4.801370in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{4.752806in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{4.728523in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{4.704241in}{1.504007in}}%
\pgfpathlineto{\pgfqpoint{4.679959in}{1.446091in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{4.631394in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{4.607112in}{1.380032in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.402501in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{1.454479in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.517676in}}%
\pgfpathlineto{\pgfqpoint{4.509983in}{1.571474in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.604846in}}%
\pgfpathlineto{\pgfqpoint{4.461418in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{4.437136in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{4.412854in}{1.777835in}}%
\pgfpathlineto{\pgfqpoint{4.388571in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{1.815296in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{4.291442in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{1.775177in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{1.702243in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{4.170031in}{1.466075in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{1.292611in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{4.072902in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{4.048619in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{4.024337in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{4.000055in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{3.975772in}{0.998421in}}%
\pgfpathlineto{\pgfqpoint{3.951490in}{0.997296in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{3.878643in}{0.966949in}}%
\pgfpathlineto{\pgfqpoint{3.854361in}{0.954904in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{3.732950in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{1.194886in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{1.274831in}}%
\pgfpathlineto{\pgfqpoint{3.660103in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{3.611538in}{1.692828in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{1.846137in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{3.514409in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{3.490127in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{3.465844in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{1.871217in}}%
\pgfpathlineto{\pgfqpoint{3.417280in}{1.875202in}}%
\pgfpathlineto{\pgfqpoint{3.392998in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{1.880956in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{3.320151in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{1.863881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295868in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295868in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776658in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776658in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257447in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257447in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738236in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738236in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219025in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219025in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699815in}{0.410076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699815in,y=0.312854in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295868in}{0.630900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295868in}{1.228945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295868in}{1.826991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.295868in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295868in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{3.320151in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{3.344433in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{1.270111in}}%
\pgfpathlineto{\pgfqpoint{3.392998in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{3.417280in}{1.272558in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{3.465844in}{1.273401in}}%
\pgfpathlineto{\pgfqpoint{3.490127in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{3.514409in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{1.264149in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{1.248526in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{3.611538in}{1.130824in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{3.660103in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{0.948839in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{3.732950in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.897024in}}%
\pgfpathlineto{\pgfqpoint{3.854361in}{0.902087in}}%
\pgfpathlineto{\pgfqpoint{3.878643in}{0.910319in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{3.927208in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{3.951490in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{3.975772in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{4.000055in}{0.952444in}}%
\pgfpathlineto{\pgfqpoint{4.024337in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{4.048619in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{4.072902in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{1.015727in}}%
\pgfpathlineto{\pgfqpoint{4.121466in}{1.007910in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{4.170031in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{1.077672in}}%
\pgfpathlineto{\pgfqpoint{4.218595in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{4.242878in}{1.225915in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{4.291442in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{4.340007in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{4.364289in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{4.388571in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{4.412854in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{4.437136in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{4.461418in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{4.509983in}{1.324686in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{4.582830in}{1.333793in}}%
\pgfpathlineto{\pgfqpoint{4.607112in}{1.338976in}}%
\pgfpathlineto{\pgfqpoint{4.631394in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{4.655676in}{1.336123in}}%
\pgfpathlineto{\pgfqpoint{4.679959in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{4.704241in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{4.728523in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{4.752806in}{1.354542in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{1.418735in}}%
\pgfpathlineto{\pgfqpoint{4.801370in}{1.508815in}}%
\pgfpathlineto{\pgfqpoint{4.825652in}{1.573072in}}%
\pgfpathlineto{\pgfqpoint{4.849935in}{1.604946in}}%
\pgfpathlineto{\pgfqpoint{4.874217in}{1.622675in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{1.663576in}}%
\pgfpathlineto{\pgfqpoint{4.947064in}{1.670618in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.678430in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{5.019911in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.691367in}}%
\pgfpathlineto{\pgfqpoint{5.068475in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{5.092758in}{1.664385in}}%
\pgfpathlineto{\pgfqpoint{5.117040in}{1.657961in}}%
\pgfpathlineto{\pgfqpoint{5.141322in}{1.643437in}}%
\pgfpathlineto{\pgfqpoint{5.165604in}{1.615221in}}%
\pgfpathlineto{\pgfqpoint{5.189887in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{5.214169in}{1.539092in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{5.262734in}{1.348689in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{1.266301in}}%
\pgfpathlineto{\pgfqpoint{5.311298in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{5.335580in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{5.359863in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{1.210235in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{1.209392in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{5.481274in}{1.213083in}}%
\pgfpathlineto{\pgfqpoint{5.505556in}{1.217255in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{1.220775in}}%
\pgfpathlineto{\pgfqpoint{5.554121in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{5.602686in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{5.651250in}{1.242566in}}%
\pgfpathlineto{\pgfqpoint{5.675532in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{1.251148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295868in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699815in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295868in}{0.410076in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{0.410076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295868in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{5.699815in}{2.112376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497842in,y=2.195710in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Diffusion model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.295868in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970143in}{1.607508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983732in}{0.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841207in}{0.901013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621199in}{1.334092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025433in}{1.690939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.295868in}{0.410076in}}{\pgfqpoint{2.403946in}{1.702300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312994in}{1.129958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653573in}{1.139412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942162in}{1.560253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452003in}{1.361286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238498in}{1.042564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ou_np.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{4.789409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=4.736648in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{5.146453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=5.093692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{5.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=5.450736in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445343in, y=5.240969in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont OU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355112in, y=5.085452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Priors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.944785in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{4.941577in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{4.940268in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{4.943909in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{4.946242in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.945969in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{4.945189in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.942402in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.941756in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.943067in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.940203in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.942472in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.939051in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{4.939348in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.939158in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{4.942299in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{4.939656in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.938290in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.929629in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.931177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.157521in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.159771in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.161697in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.159739in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.166086in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.170082in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.170039in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.172369in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.171711in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.177442in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.174919in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.176405in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.179603in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.180807in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.181943in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.183730in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.182110in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.180415in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.180528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.016932in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.011295in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.013068in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.009600in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.012892in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.010095in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.012148in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.008965in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.008734in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.010514in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.009865in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.010281in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.010939in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.016681in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.019096in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.022248in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.022758in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.022596in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.028862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.241550in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.241220in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.238668in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.240013in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.241258in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.242448in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.239310in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.241472in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.238954in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.241015in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.241611in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.242073in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.242462in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.239816in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.240133in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.244245in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.243212in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.244098in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.248874in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.251867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.981099in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{4.977931in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{4.973507in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{4.971898in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.974683in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{4.972124in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.972619in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.975035in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.975273in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.979631in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.980241in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.979699in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{4.979420in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.981830in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{4.982616in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{4.978462in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.981196in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.983772in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.981543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.868685in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{4.871142in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{4.872546in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{4.872490in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{4.875950in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{4.875791in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{4.876594in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{4.875308in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{4.877106in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{4.874920in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{4.877820in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{4.879027in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{4.879185in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{4.878436in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{4.880111in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{4.876774in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{4.882890in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{4.884150in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.885229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.105339in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.103067in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.100253in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.100756in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.098435in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.101430in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.099970in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.102357in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.102929in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.103284in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.105442in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.103880in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.103606in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.102192in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.101325in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.103876in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.105253in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.105826in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.102946in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.104633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.238481in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.236314in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.234103in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.233629in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.235553in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.236059in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.239038in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.239259in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.236214in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.232532in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.235274in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.233560in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.233059in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.232961in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.231619in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.230807in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.231243in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.230778in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.231302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.054940in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.056536in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.050697in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.047811in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.051147in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.049904in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.046936in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.046906in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.045184in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.044564in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.044244in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.045784in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.046671in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.046026in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.043125in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.042555in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.041639in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.045546in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.046017in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.045892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{5.219843in}}%
\pgfpathlineto{\pgfqpoint{1.150777in}{5.217643in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{5.219775in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{5.220673in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{5.220365in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{5.215850in}}%
\pgfpathlineto{\pgfqpoint{1.402056in}{5.219181in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{5.215083in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{5.212316in}}%
\pgfpathlineto{\pgfqpoint{1.552823in}{5.214532in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{5.214089in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{5.214819in}}%
\pgfpathlineto{\pgfqpoint{1.703591in}{5.213609in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{5.215120in}}%
\pgfpathlineto{\pgfqpoint{1.804103in}{5.215849in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{5.216426in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{5.219692in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{5.218290in}}%
\pgfpathlineto{\pgfqpoint{2.005126in}{5.223152in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{5.224563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.485346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577951in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma = 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{4.789409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{5.146453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{5.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.048429in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.043964in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.041107in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.040711in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.042119in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.026132in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.008628in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.005945in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.012770in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.003814in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.008734in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.000296in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.002043in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.000049in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.010795in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.015563in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.027759in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.033010in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.046240in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.039430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.248101in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.250485in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.247653in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.243344in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.243311in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.233560in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.218674in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.212337in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.215782in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.218153in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.220457in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.216743in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.212603in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.229275in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.234569in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.229819in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.228969in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.231252in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.226775in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.225889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.186904in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.182358in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.173517in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.172286in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.172053in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.170671in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.158448in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.161986in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.160620in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.166111in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.164966in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.164118in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.163733in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.140824in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.142099in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.136887in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.126047in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.130533in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.127217in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.215895in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.215197in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.196397in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.186169in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.194338in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.196477in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.181141in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.181090in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.180765in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.174957in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.176788in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.182673in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.184462in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.187470in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.186544in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.168529in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.166287in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.167669in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.171803in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.171138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.704432in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{4.707841in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{4.704143in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{4.688554in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{4.693574in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.688594in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{4.692202in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{4.673112in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{4.665046in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{4.675319in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{4.667891in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{4.664193in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{4.662680in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{4.667429in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{4.673951in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{4.673045in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{4.653021in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{4.660810in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{4.661556in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.665269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.007852in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.005756in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.016730in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.017638in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.025359in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.021658in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.008053in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.016118in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.031260in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.024458in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.033007in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.034632in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.040595in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.026514in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.035774in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.028184in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.034928in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.027550in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.024560in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.032946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.074185in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.076090in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.072876in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.087233in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.093722in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.093597in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.093018in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.079055in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.069339in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.070892in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.054815in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.040285in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.038066in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.025310in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.024490in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.023906in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.032733in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.029291in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.037783in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.030016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.318831in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.317647in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.306874in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.305332in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.308302in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.309903in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.324720in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.324901in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.335819in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.330045in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.331879in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.324186in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.319735in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.319142in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.327951in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.318578in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.305255in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.314381in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.319379in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.319192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.104616in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.090213in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.082622in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.088429in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.101933in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.108769in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.107062in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.103143in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.111973in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.111628in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.108062in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.111221in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.110084in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.120249in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.123926in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.140323in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.126559in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.127014in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.127535in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.129743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{5.346409in}}%
\pgfpathlineto{\pgfqpoint{2.399735in}{5.354678in}}%
\pgfpathlineto{\pgfqpoint{2.449991in}{5.346598in}}%
\pgfpathlineto{\pgfqpoint{2.500247in}{5.350696in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{5.339224in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{5.329205in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{5.338367in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{5.312687in}}%
\pgfpathlineto{\pgfqpoint{2.751526in}{5.318266in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{5.318953in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{5.319473in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{5.314375in}}%
\pgfpathlineto{\pgfqpoint{2.952549in}{5.330292in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{5.322836in}}%
\pgfpathlineto{\pgfqpoint{3.053061in}{5.321298in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{5.316825in}}%
\pgfpathlineto{\pgfqpoint{3.153573in}{5.318468in}}%
\pgfpathlineto{\pgfqpoint{3.203829in}{5.323750in}}%
\pgfpathlineto{\pgfqpoint{3.254084in}{5.316766in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{5.317711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.485346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826910in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma = 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{4.789409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{5.146453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{5.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.036174in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.020196in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.011247in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{4.999823in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{4.967682in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{4.989254in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.051463in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.039736in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.064672in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.081963in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.086721in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.068984in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.056964in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.055105in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.070126in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.046743in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.032763in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.073565in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.057836in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.081995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.313217in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.311038in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.342665in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.344487in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.330796in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.313781in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.275681in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.287363in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.259755in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.240732in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.199855in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.272853in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.239528in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.237154in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.207987in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.233975in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.198550in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.177899in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.211027in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.215715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.176415in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.203019in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.156440in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.152104in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.131894in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.110387in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.175472in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.141371in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.167728in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.173285in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.150618in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.159469in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.150678in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.142601in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.146950in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.162287in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.181372in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.215614in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.176008in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.196031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.233719in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.179144in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.246089in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.261461in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.245839in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.256684in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.250502in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.234808in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.271895in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.266724in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.267911in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.303443in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.282818in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.270850in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.247479in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.250672in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.237051in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.215415in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.213498in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.194322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.061890in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.024950in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.031642in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.026562in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{4.994333in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{4.998322in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{4.984111in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{4.947357in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{4.938793in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{4.909627in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{4.948700in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{4.953554in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.974929in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.976620in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.971676in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.972439in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.026625in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.012913in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{4.988591in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.022847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.056689in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.051179in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.019644in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{4.999466in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.001753in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{4.981245in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{4.966389in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{4.911625in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{4.916085in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{4.948746in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{4.951824in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{4.978315in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{4.959950in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.977999in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.004207in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.064144in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.073984in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.089428in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.068463in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.068438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.025789in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.029034in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.036047in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.048834in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.018204in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.063980in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.041299in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.078850in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.074847in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.062840in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.069400in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.058914in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.054033in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.050854in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.075101in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.069945in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.091357in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.084852in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.113067in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.122860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.132452in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.136953in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.180146in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.173661in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.147730in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.157276in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.177162in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.110334in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.094230in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.092562in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.054818in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.050158in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.074637in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.076189in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.079474in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.100807in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.084030in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.123130in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.132532in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.104682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.985974in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{4.961320in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{4.952835in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{4.971524in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{4.985769in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.011936in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.001893in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{4.988985in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.013551in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.003408in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.030073in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.012346in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.002591in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{4.965366in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{4.976738in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{4.965760in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{4.986278in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{4.976939in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{4.986578in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{4.964220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{5.357204in}}%
\pgfpathlineto{\pgfqpoint{3.648693in}{5.353533in}}%
\pgfpathlineto{\pgfqpoint{3.698949in}{5.363854in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{5.344478in}}%
\pgfpathlineto{\pgfqpoint{3.799461in}{5.341084in}}%
\pgfpathlineto{\pgfqpoint{3.849717in}{5.384341in}}%
\pgfpathlineto{\pgfqpoint{3.899973in}{5.431950in}}%
\pgfpathlineto{\pgfqpoint{3.950228in}{5.436405in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{5.439986in}}%
\pgfpathlineto{\pgfqpoint{4.050740in}{5.380062in}}%
\pgfpathlineto{\pgfqpoint{4.100996in}{5.348353in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{5.367520in}}%
\pgfpathlineto{\pgfqpoint{4.201508in}{5.369826in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{5.351728in}}%
\pgfpathlineto{\pgfqpoint{4.302019in}{5.324467in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{5.321636in}}%
\pgfpathlineto{\pgfqpoint{4.402531in}{5.326348in}}%
\pgfpathlineto{\pgfqpoint{4.452787in}{5.359962in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{5.357636in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{5.354041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.485346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075868in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{4.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{4.789409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{5.146453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{5.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.191856in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.105983in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.014866in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.986196in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.879660in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.919477in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.014162in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.021975in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.083213in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.152100in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.060319in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.032934in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.955038in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.026012in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.969495in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.933617in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.043883in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.001117in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.076521in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.100293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.011273in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.981906in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.934462in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.969464in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.003290in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.030445in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.955776in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.895771in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.927174in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.948134in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.995163in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.079527in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.108402in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.016827in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.151923in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.115444in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.995881in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.040914in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.966017in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.061830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.124600in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.983046in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.017022in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.005050in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.017865in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.017408in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.974905in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.934242in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{4.942934in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{4.964002in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.040416in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.143190in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.001379in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.025796in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.048355in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.969142in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.943028in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.006436in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.026388in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.965334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.533381in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.480624in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.466185in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.415859in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.408095in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.303862in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.294677in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.315373in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.304908in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.208614in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.131315in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.104853in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.171885in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.148426in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.079001in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.046730in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.104933in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.108627in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.929957in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.902678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.132478in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.051195in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.230558in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.255637in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.335460in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.270443in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.107783in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.237218in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.277693in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.290080in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.235140in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.139132in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.164141in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.060739in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.070741in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.025193in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.010420in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.067159in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.165416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.298079in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.302257in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.301311in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.208890in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.229021in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.174213in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.016256in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{4.974867in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.187987in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.151924in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.258388in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.181863in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.152551in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.217703in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.251607in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.205435in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.337211in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.175357in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.424256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.064861in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.049899in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.113065in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.987669in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.052706in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.116661in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.157861in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.133529in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.273278in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.326587in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.367388in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.264084in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.228884in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.369613in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.472014in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.531337in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.521241in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.552746in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.566017in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.440545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.077808in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.989412in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.982788in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.009680in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.124509in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{4.953147in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.949447in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.179203in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.097722in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.164787in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.090422in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.130612in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.193784in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.222471in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.259118in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.121850in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.123496in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.014438in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.934164in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.887556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{5.262383in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{5.276685in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{5.254872in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{5.318541in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{5.281722in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.202902in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{5.231619in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.440336in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.276888in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.111023in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{5.202531in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{5.222660in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{5.213775in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{5.225972in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{5.211086in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{5.249919in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{5.223284in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{5.059258in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{5.041139in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.901234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{4.485346in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.915175in}}%
\pgfpathlineto{\pgfqpoint{4.897652in}{4.812020in}}%
\pgfpathlineto{\pgfqpoint{4.947908in}{4.778423in}}%
\pgfpathlineto{\pgfqpoint{4.998163in}{4.777453in}}%
\pgfpathlineto{\pgfqpoint{5.048419in}{4.963930in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{5.051025in}}%
\pgfpathlineto{\pgfqpoint{5.148931in}{4.998041in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{5.040684in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{5.046028in}}%
\pgfpathlineto{\pgfqpoint{5.299698in}{5.040708in}}%
\pgfpathlineto{\pgfqpoint{5.349954in}{4.992251in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{4.888923in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{4.700744in}}%
\pgfpathlineto{\pgfqpoint{5.500722in}{4.797681in}}%
\pgfpathlineto{\pgfqpoint{5.550978in}{4.739326in}}%
\pgfpathlineto{\pgfqpoint{5.601234in}{4.812824in}}%
\pgfpathlineto{\pgfqpoint{5.651489in}{4.841442in}}%
\pgfpathlineto{\pgfqpoint{5.701745in}{4.993153in}}%
\pgfpathlineto{\pgfqpoint{5.752001in}{4.889469in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{5.006797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.485346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.485346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324826in,y=5.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \gamma = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{4.261366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798683in}{3.696876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959455in}{3.862588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986758in}{3.862741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664111in}{3.565306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483392in}{3.654424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{3.610187in}}{\pgfqpoint{2.055382in}{3.964396in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{3.964396in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.611998in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.612239in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.611722in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.611625in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.611887in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.612264in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.611739in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.611542in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.611318in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.611533in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.610770in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.610885in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.610958in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.610709in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.610187in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.610974in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.611179in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.610991in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.611074in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.611194in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.611514in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.611253in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.611549in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.612043in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.612629in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.611920in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.611120in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.610779in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.611391in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.614767in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.624003in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.643896in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.663579in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.673522in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.676941in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.678215in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.697100in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.739328in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.784398in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.815969in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.831477in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.834939in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.835477in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.828019in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.809155in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.774762in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.718967in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.938597in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.938597in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.906718in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.896911in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.898864in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.898094in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.893904in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.881322in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.861032in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.828537in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.787966in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.758261in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.742913in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.736423in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.736517in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.740771in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.752165in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.789504in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.842637in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.894291in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.932725in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.950573in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.958404in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.961046in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.961838in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.961896in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.961117in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.960561in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.960855in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.960777in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.961216in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.961566in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.961697in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.962349in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.962031in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.962389in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.962440in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.962515in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.962656in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.962335in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.962858in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.963740in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.963543in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.963385in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.963557in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.963702in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.964357in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.964396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{3.434323in}}{\pgfqpoint{2.055382in}{4.140595in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{4.140595in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{3.435799in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.435659in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.436271in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.436703in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.435837in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.435444in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.435549in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.436132in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.434827in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.435070in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.434869in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.434323in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.435446in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.435595in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.435638in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.435828in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.436184in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.435921in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.436844in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.436599in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.436766in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.437116in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.438024in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.437356in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.437946in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.441393in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.469941in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.500832in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.541252in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.589761in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.624983in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.642024in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.647200in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.645865in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.642853in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.651667in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.694724in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.746081in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.783293in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.800263in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.803362in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.803783in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.793573in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.760373in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.701731in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.609152in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.993856in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.955500in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.931357in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.930557in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.925117in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.913998in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.899349in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.873142in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.833399in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.796730in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.775263in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.768015in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.779367in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.806299in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.872255in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.956572in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{4.035741in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{4.093699in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{4.120300in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{4.131890in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{4.135610in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{4.136443in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{4.136822in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{4.135901in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{4.135216in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{4.135525in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{4.135730in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{4.136226in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{4.136812in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{4.137050in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{4.137933in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{4.137559in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{4.137781in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{4.138229in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{4.138181in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{4.138330in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{4.138599in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{4.137736in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{4.138627in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{4.139839in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{4.139445in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{4.138945in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{4.138734in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{4.139523in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{4.139692in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{4.140417in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{4.140595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{3.422998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=3.370236in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{3.780042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=3.727280in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{4.137086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=4.084324in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=3.874557in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=3.719040in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{3.788197in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{3.788298in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{3.787712in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{3.787591in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{3.787503in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{3.787641in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{3.787641in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{3.787088in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.786934in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.786713in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{3.786700in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{3.786699in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.786549in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{3.786052in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{3.786503in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{3.786764in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{3.786344in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{3.786320in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{3.786205in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{3.785825in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{3.786185in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{3.785907in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{3.786333in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{3.786969in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{3.787234in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{3.786483in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{3.784918in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{3.780846in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{3.771752in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{3.752841in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{3.728702in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{3.706753in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{3.702175in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{3.705020in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.706682in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{3.710564in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.719792in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.742533in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.783933in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{3.848645in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{3.862690in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.866516in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{3.867170in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{3.862465in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{3.857936in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{3.847793in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{3.828782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{3.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{4.261366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047641in}{3.696876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208414in}{3.862588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235716in}{3.862741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913069in}{3.565306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732350in}{3.654424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{3.609489in}}{\pgfqpoint{3.304340in}{3.962240in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{3.962240in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.616124in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.616774in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.615213in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.614918in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.615518in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.616773in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.615534in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.614893in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.613910in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.614453in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.611967in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.612449in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.612518in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.611727in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.610134in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.612700in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.613462in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.612707in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.612882in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.613133in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.612186in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.614350in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.613634in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.614324in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.616082in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.617991in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.616116in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.614550in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.613082in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.611237in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.609489in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.609596in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.616179in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.637743in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.659573in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.671286in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.675239in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.675588in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.676684in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.690727in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.733140in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.782381in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.830481in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.833952in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.833968in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.826160in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.808208in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.771170in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.713786in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.935209in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.935209in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.917627in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.904315in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.894919in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.896012in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.895334in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.890993in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.879686in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.859376in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.826774in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.786333in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.757660in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.742553in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.736553in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.736215in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.739715in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.749216in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.835002in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.885396in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.925816in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.942471in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.950821in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.953467in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.954530in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.954266in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.951911in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.950068in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.951239in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.951097in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.952441in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.953285in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.953799in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.955899in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.955169in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.954834in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.956463in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.956569in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.956737in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.957168in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.956146in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.957444in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.960731in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.959985in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.959271in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.958308in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.959388in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.959726in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.961884in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.962240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{3.437784in}}{\pgfqpoint{3.304340in}{4.135298in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{4.135298in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{3.443066in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.444219in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.442683in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.444122in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.445524in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.443308in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.441974in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.442144in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.443606in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.439367in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.440305in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.440492in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.437784in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.441465in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.442243in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.442161in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.442681in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.443479in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.442731in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.445905in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.445417in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.445530in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.446990in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.449721in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.447441in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.446415in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.448387in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.453948in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.471535in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.496893in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.531828in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.582006in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.619502in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.638821in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.644583in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.642105in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.636196in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.642925in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.686324in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.743883in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.781588in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.800225in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.803260in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.802947in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.791780in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.760154in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.697942in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.603075in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.045921in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{4.045921in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.990856in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.952369in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.929299in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.927033in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.926026in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.921249in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.912385in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.897874in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.873590in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.834135in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.798148in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.776036in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.767210in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.768679in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.779785in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.804952in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.869229in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.947705in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{4.023350in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{4.083106in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{4.107166in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{4.118956in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{4.122143in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{4.122799in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{4.123358in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{4.120705in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{4.118286in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{4.119684in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{4.120552in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{4.122095in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{4.123486in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.124345in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{4.127117in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{4.126404in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{4.127184in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{4.128831in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{4.128595in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{4.128881in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{4.129769in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{4.126993in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{4.129210in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{4.133650in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{4.132211in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{4.130520in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{4.129704in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{4.131623in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{4.131983in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{4.134440in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{4.135298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{3.422998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{3.780042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{4.137086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{3.789182in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{3.789329in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{3.787469in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.786913in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{3.788022in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.787760in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{3.787812in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{3.785677in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{3.785299in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{3.784568in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{3.784593in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{3.784544in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{3.784095in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{3.782484in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{3.783935in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{3.784680in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{3.783253in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{3.783083in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{3.782787in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{3.781642in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{3.782795in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{3.781851in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{3.783118in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{3.785174in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{3.786260in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{3.784792in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{3.782685in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{3.777777in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{3.768527in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{3.747443in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{3.722299in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{3.700529in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{3.693479in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{3.699644in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{3.703750in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{3.705896in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{3.709070in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.717172in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.738530in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{3.779957in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{3.820879in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{3.846986in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{3.860737in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{3.864643in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{3.864990in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{3.860539in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{3.856261in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{3.844399in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{3.824498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{3.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{4.261366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296600in}{3.696876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457372in}{3.862588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484674in}{3.862741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162028in}{3.565306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981308in}{3.654424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{3.591886in}}{\pgfqpoint{4.553299in}{3.969861in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{3.969861in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.611168in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.612413in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.606936in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.605224in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.606439in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.610431in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.606044in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.604798in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.602283in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.604576in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.597104in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.599720in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.599134in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.596166in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.591886in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.601512in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.603500in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.601907in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.602472in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.602786in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.599456in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.607541in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.606833in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.608834in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.615342in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.621004in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.611359in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.611123in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.610985in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.615027in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.618853in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.637313in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.658236in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.666664in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.670106in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.671016in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.672907in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.687199in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.730691in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.778320in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.809996in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.826959in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.831857in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.828780in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.822856in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.811106in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.777989in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.721070in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.946603in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.932716in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.917998in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.904759in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.899781in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.897203in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.894801in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.889822in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.871377in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.836119in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.789387in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.756858in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.741055in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.735580in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.734994in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.737229in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.746332in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.777725in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.824589in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.873828in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.918504in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.928048in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.936810in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.940131in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.944431in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.943984in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.938047in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.930248in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.935589in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.936610in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.941546in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.942921in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.943719in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.950982in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.948940in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.946841in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.950540in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.951360in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.953430in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.949519in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.952090in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.965153in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.964602in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.962842in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.959032in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.961968in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.962173in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.969101in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.969861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{3.414409in}}{\pgfqpoint{4.553299in}{4.149208in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{4.149208in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{3.431821in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.434069in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.429318in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.426853in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.430142in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.434226in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.426765in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.424621in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.427379in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.418941in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.423900in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.423431in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.419144in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.427799in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.429758in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.431001in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.432248in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.433406in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.430880in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.443517in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.445125in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.444227in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.451022in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.459291in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.454233in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.448798in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.453015in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.479563in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.510247in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.539417in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.582804in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.618740in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.632499in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.637369in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.635997in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.630931in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.636105in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.677977in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.731792in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.770083in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.793037in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.799185in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.793279in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.781905in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.757659in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.700625in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.608303in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{4.059370in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{4.059370in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{4.010080in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.971444in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.945710in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.935281in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.929875in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.928722in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.929734in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.917906in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.888833in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.840481in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.798833in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.776075in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.768317in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.769159in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.776725in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.857160in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.929369in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{4.005250in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{4.072194in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{4.086392in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{4.099481in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{4.102096in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{4.106145in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{4.108305in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{4.102654in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{4.099613in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{4.105187in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{4.110927in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{4.113145in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{4.114626in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{4.124723in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{4.122653in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{4.124318in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{4.127234in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{4.126244in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{4.127180in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{4.131593in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{4.121991in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{4.126994in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{4.145330in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{4.143881in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{4.139048in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{4.135329in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{4.140339in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{4.147445in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{4.149208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{3.422998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{3.780042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{4.137086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{3.790515in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{3.790757in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{3.784554in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{3.782736in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{3.786637in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{3.785323in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{3.784975in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{3.777186in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{3.777048in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{3.775267in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{3.775540in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{3.774837in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{3.773189in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{3.769364in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.775226in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{3.777241in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{3.772813in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{3.772697in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{3.772166in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{3.768033in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{3.771565in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.768540in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{3.779663in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{3.782718in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{3.778165in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.774139in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{3.769703in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{3.764813in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{3.742406in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{3.719808in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.698289in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{3.691823in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{3.697733in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{3.700829in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{3.702843in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{3.706036in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{3.714882in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{3.738293in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{3.783405in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{3.824849in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.849909in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{3.860880in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.864530in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{3.864280in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{3.863808in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{3.864552in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{3.855353in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{3.833836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{3.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{4.261366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545558in}{3.696876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706330in}{3.862588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733633in}{3.862741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410986in}{3.565306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230267in}{3.654424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{3.592639in}}{\pgfqpoint{5.802257in}{3.971683in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{3.956306in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.631198in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.634852in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.615904in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.615962in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.622178in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.628738in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.618421in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.616541in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.620074in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.630092in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.612425in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.621623in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.618150in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.611447in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.593357in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.616112in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.622935in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.611715in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.614713in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.606414in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.592639in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.616360in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.618731in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.621426in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.637217in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.649660in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.649380in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.636623in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.646529in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.665064in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.646804in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.638883in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.642428in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.660321in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.672338in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.678558in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.682583in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.704271in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.753110in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.800349in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.829904in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.844809in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.844426in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.841675in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.838015in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.819356in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.971683in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.971683in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.958675in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.934234in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.918679in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.913992in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.903573in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.908790in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.904707in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.885040in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.805005in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.761317in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.743582in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.737236in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.737501in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.739389in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.756636in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.777224in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.815881in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.898758in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.905243in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.935093in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.952767in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.942862in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.913075in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.883915in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.897744in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.900905in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.909359in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.905282in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.911351in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.924404in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.914904in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.906653in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.917839in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.917102in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.905068in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.908359in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.901274in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.913974in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.947352in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.946700in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.943873in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.940695in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.944104in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.958259in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.956306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{3.436709in}}{\pgfqpoint{5.802257in}{4.119963in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{4.118860in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{3.468645in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.473148in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.451804in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.453595in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.468431in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.471170in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.454282in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.451136in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.473124in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.494502in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.464457in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.479900in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.468674in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.458251in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.436709in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.466716in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.472200in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.461897in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.469429in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.454942in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.438506in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.475668in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.486139in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.475601in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.484394in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.498107in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.506523in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.490176in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.517172in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.548216in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.541640in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.552947in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.569713in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.585324in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.620787in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.639757in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.649603in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.646047in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.643216in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.653904in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.703602in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.758003in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.792503in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.812818in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.814852in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.805517in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.797683in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.761917in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.691170in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.612427in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.091435in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{4.091435in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{4.047843in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.991673in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.959011in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.950151in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.933147in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.940781in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.942108in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.927386in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.901632in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.855372in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.800685in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.776094in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.766447in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.770082in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.778924in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.813740in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.846394in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.903526in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.962298in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{4.015605in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{4.034600in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{4.075965in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{4.077949in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{4.104320in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{4.095685in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{4.058900in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{4.016506in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{4.038437in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{4.055039in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{4.060832in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{4.061169in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{4.075138in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{4.064300in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{4.063301in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{4.071035in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{4.066578in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{4.046790in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{4.036865in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{4.060924in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{4.112757in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{4.110840in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{4.101440in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{4.083418in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{4.103062in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{4.108205in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{4.119963in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{4.118860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{3.118934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{3.422998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{3.780042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{4.137086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{3.118934in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{3.793752in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{3.796555in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{3.780004in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{3.778328in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{3.775925in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{3.786305in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{3.782561in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{3.781946in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{3.767024in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{3.765683in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{3.760392in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{3.763345in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{3.767626in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{3.764643in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{3.750005in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{3.765508in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{3.773669in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{3.761533in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{3.759997in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{3.757887in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{3.746772in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{3.757052in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{3.751323in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{3.767251in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{3.790040in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{3.801213in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{3.792236in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{3.783070in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{3.775886in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{3.781911in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{3.751969in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{3.728236in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{3.708053in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{3.699532in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{3.699855in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{3.704919in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{3.708025in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{3.711070in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{3.721950in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{3.754638in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{3.802617in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{3.842694in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{3.867306in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{3.876800in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{3.874000in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{3.877834in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{3.878347in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{3.876795in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{3.851931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.118934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{4.261366in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.261366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{2.894955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231083in}{2.345571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310460in}{2.266433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546606in}{2.508834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276528in}{2.290408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279719in}{2.286691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677631in}{2.724201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826660in}{2.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398579in}{2.289216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188884in}{2.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170603in}{2.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217860in}{2.366437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{2.210726in}}{\pgfqpoint{2.055382in}{2.615974in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.572204in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.241126in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.240756in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.260457in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.292035in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.297072in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.300374in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.297905in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.290257in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.281457in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.273479in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.266324in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.261968in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.260023in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.210726in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.221987in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.273816in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.341978in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.403181in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.443963in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.467743in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.475858in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.476170in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.475665in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.464240in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.438897in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.396320in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.340165in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.244055in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.242515in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.243132in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.243186in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.243307in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.243555in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.244276in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.245564in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.246036in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.245727in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.245415in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.245503in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.245177in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.244578in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.244636in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.244703in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.614922in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.614922in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.615439in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.614657in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.614511in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.614704in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.614783in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.615277in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.615396in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.615355in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.614913in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.614754in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.615601in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.615423in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.614982in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.615263in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.615974in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.614400in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.611016in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.588502in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.562512in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.555662in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.554731in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.553794in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.554717in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.554925in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.559843in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.559809in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.524007in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.447205in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.359799in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.324719in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.319696in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.325805in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.351745in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.362299in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.358417in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.355052in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.371483in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.395968in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.455128in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.572204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{2.056074in}}{\pgfqpoint{2.055382in}{2.801839in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.737743in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.075587in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.098154in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.133569in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.252311in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.271353in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.265707in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.242511in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.234346in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.229713in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.230050in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.230186in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.136189in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.109378in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.148720in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.233062in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.323002in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.424153in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.436428in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.437358in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.436133in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.418528in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.377089in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.308530in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.215997in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.135818in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.090741in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.069904in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.058452in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.057206in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.057160in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.057955in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.058957in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.059694in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.061416in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.061052in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.060730in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.060903in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.060510in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.059538in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.800031in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.800031in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.800840in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.799178in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.799304in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.799467in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.799753in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.799898in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.800311in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.800575in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.800231in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.800354in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.801748in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.801542in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.800908in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.801839in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.800867in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.800826in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.795899in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.712670in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.624320in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.601374in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.594263in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.594147in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.598515in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.617783in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.643718in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.649103in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.559814in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.434335in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.349533in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.390879in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.398295in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.399059in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.394496in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.387439in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.384042in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.411207in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.463724in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.562314in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.663135in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{2.737743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.056586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=2.003825in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.413630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=2.360869in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{2.770674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=2.717913in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=2.508146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=2.352628in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{2.406665in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{2.380644in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{2.347942in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{2.328213in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{2.331759in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{2.326062in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{2.329396in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{2.330102in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{2.326524in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{2.320403in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.312612in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{2.302936in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{2.293887in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{2.289860in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.285262in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{2.334596in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{2.398912in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{2.450893in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.483360in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{2.501903in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{2.515288in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{2.514982in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{2.509951in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{2.500705in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{2.484109in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.464334in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{2.431122in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{2.429659in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{2.429057in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{2.429305in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{2.429454in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{2.429154in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.429594in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{2.430657in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{2.430099in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{2.430104in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.429618in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{2.430037in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{2.429812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{2.894955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480041in}{2.345571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559418in}{2.266433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795565in}{2.508834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525486in}{2.290408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528677in}{2.286691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926589in}{2.724201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075619in}{2.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647537in}{2.289216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437842in}{2.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419561in}{2.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466819in}{2.366437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{2.207468in}}{\pgfqpoint{3.304340in}{2.624113in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.572833in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.237755in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.237932in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.258226in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.292207in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.301654in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.288001in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.274938in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.263607in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.262459in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.235944in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.207468in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.220286in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.406832in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.447731in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.469620in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.478100in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.478397in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.478167in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.466951in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.443709in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.401089in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.344452in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.296150in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.259087in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.253702in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.250230in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.246235in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.248163in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.248047in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.248357in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.249213in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.251770in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.254065in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.257974in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.257149in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.253114in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.253312in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.253769in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.619429in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.619429in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.619102in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.618974in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.619442in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.619564in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.620600in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.621184in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.621612in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.620005in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.619470in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.622150in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.621821in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.620538in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.621889in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.624113in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.615435in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.603220in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.583908in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.564577in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.555838in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.550670in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.549354in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.548889in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.549775in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.554537in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.557301in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.520209in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.446639in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.357939in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.324049in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.321961in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.328001in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.333786in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.340237in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.353016in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.354337in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.356307in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.393969in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.455160in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.520075in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.572833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{2.058408in}}{\pgfqpoint{3.304340in}{2.809716in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.738652in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.075374in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.096596in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.129318in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.190354in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.274327in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.267366in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.255493in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.238747in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.225292in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.220834in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.224370in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.232203in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.234336in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.191891in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.132233in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.155294in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.240421in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.331598in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.429329in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.442263in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.443150in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.442574in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.425091in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.387645in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.319346in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.224724in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.142615in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.099065in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.068496in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.058408in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.061976in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.064085in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.067652in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.073790in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.076369in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.074315in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.074309in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.072932in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.069386in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.070939in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.802259in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.802259in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.805088in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.802096in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.800988in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.801153in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.801314in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.802325in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.802789in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.804220in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.804827in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.804123in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.804599in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.809047in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.806725in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.809716in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.809319in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.802056in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.787558in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.756755in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.703636in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.646321in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.611902in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.592529in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.584947in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.584135in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.585612in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.590493in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.607939in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.632535in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.660692in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.641848in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.433175in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.368102in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.353225in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.371436in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.378552in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.385524in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.383327in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.383634in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.410938in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.461841in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.661235in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.738652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.056586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.413630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{2.770674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{2.407013in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{2.378915in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{2.346546in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{2.326098in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{2.331784in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{2.328981in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{2.320509in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.311129in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{2.301922in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{2.293457in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{2.292714in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.292752in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{2.282704in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.398571in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{2.450557in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{2.482066in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{2.501134in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{2.509911in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{2.513937in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{2.513643in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{2.513761in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{2.508810in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.499773in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{2.464180in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{2.449685in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{2.443311in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{2.440077in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{2.438908in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{2.435925in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{2.434062in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{2.437652in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.439005in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{2.439579in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{2.437814in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{2.436960in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{2.436108in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.437237in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{2.436599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{2.894955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728999in}{2.345571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808376in}{2.266433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044523in}{2.508834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774445in}{2.290408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777636in}{2.286691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175548in}{2.724201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324577in}{2.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896496in}{2.289216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686800in}{2.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668520in}{2.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715777in}{2.366437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{2.214234in}}{\pgfqpoint{4.553299in}{2.652334in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.588501in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.242472in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.245589in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.295028in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.277230in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.265003in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.253218in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.248303in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.245706in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.249247in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.214234in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.231951in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.291129in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.359378in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.457446in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.471804in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.476963in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.477969in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.476976in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.457496in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.419684in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.361934in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.312876in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.291579in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.270949in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.261975in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.249337in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.254878in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.255948in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.257745in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.260058in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.267596in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.279598in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.281846in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.275477in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.275751in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.271358in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.270053in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.272267in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.637981in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.637981in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.643593in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.639033in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.641692in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.642659in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.645848in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.646676in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.645505in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.643300in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.637763in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.644232in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.643263in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.639550in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.641458in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.652334in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.645721in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.621538in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.598296in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.570480in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.559708in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.550160in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.544530in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.546308in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.549642in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.558945in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.536640in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.453283in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.318507in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.315664in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.315210in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.320666in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.331138in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.347892in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.348784in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.367884in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.390713in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.458573in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.532553in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.588501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{2.052958in}}{\pgfqpoint{4.553299in}{2.843026in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.761516in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.069457in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.096386in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.200019in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.258600in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.254980in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.241899in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.224567in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.209656in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.206886in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.208225in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.216265in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.226191in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.201567in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.168374in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.347699in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.406696in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.432885in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.442290in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.444689in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.432967in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.243753in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.158545in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.118051in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.080257in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.072234in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.062541in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.062290in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.064502in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.072012in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.082512in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.086849in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.096645in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.095038in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.092010in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.092297in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.086190in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.082607in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.083283in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.820838in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.820838in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.830363in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.826859in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.825878in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.829451in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.822847in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.824197in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.837475in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.836921in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.831886in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.838473in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.831199in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.843026in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.829515in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.812161in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.775869in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.716477in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.645877in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.589225in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.581426in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.580981in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.588560in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.609695in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.682486in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.659395in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.563949in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.418524in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.357487in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.348191in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.358146in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.383904in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.386314in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.383223in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.380052in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.384397in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.404312in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.454278in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.565065in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.677942in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{2.761516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.056586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.413630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{2.770674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{2.415487in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{2.387164in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{2.352081in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{2.327148in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{2.331456in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{2.312561in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{2.305440in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{2.289721in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{2.283186in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{2.282228in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{2.285840in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{2.279527in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{2.342617in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{2.413884in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{2.467081in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{2.492828in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{2.508195in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{2.510723in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.511636in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{2.511249in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{2.511792in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.511096in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{2.508602in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{2.495082in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{2.467207in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{2.465106in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.461641in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{2.451716in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{2.445716in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{2.447214in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{2.449605in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{2.450989in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{2.448104in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{2.452680in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{2.457816in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{2.462552in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.464261in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{2.458944in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{2.459205in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.453557in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{2.455124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{2.894955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977958in}{2.345571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057335in}{2.266433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293481in}{2.508834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023403in}{2.290408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026594in}{2.286691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424506in}{2.724201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573535in}{2.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145454in}{2.289216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935759in}{2.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917478in}{2.449389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964735in}{2.366437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{2.216754in}}{\pgfqpoint{5.802257in}{2.633551in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.578231in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.258087in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.259506in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.264016in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.279059in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.294496in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.296941in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.292494in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.283563in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.271222in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.256248in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.244090in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.248817in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.235638in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.216754in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.322582in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.461832in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.478015in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.481161in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.477445in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.477000in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.474302in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.453060in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.428617in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.393130in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.356650in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.355615in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.321841in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.289186in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.260623in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.266487in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.274442in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.284069in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.280707in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.296364in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.307741in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.319871in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.323130in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.305892in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.294156in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.294192in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.276669in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.300103in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.597380in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.597380in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.609110in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.602150in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.630959in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.624150in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.622767in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.633551in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.630527in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.622654in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.613531in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.594860in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.583235in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.599943in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.599094in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.593200in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.591068in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.594633in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.586207in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.587511in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.575544in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.571902in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.560906in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.557708in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.546653in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.551050in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.556636in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.561356in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.570414in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.587414in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.542852in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.458805in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.362073in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.313077in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.314081in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.309832in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.314032in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.325585in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.335520in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.349920in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.357730in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.365078in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.396246in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.460265in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.529517in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.578231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{2.095401in}}{\pgfqpoint{5.802257in}{2.808104in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.738304in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.098015in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.124501in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.165891in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.220466in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.259206in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.266546in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.263781in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.254974in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.239072in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.217567in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.208060in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.216185in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.196918in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.144094in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.148932in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.212447in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.274287in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.345795in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.446216in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.442840in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.436646in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.430999in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.393639in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.355153in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.241872in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.237570in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.209836in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.174404in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.095401in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.103131in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.126133in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.147116in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.154846in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.169431in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.142063in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.129212in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.099523in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.126665in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.152218in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.763613in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.760646in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.808104in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.789129in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.787073in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.797381in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.766426in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.744107in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.734498in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.757879in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.761421in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.756557in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.756290in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.764150in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.730118in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.684701in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.631322in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.604208in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.598061in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.581257in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.585995in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.595947in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.611118in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.645287in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.652987in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.434733in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.351797in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.346713in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.343756in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.349003in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.362999in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.372289in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.367670in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.369330in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.378633in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.388125in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.400369in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.454839in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.558390in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.664522in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{2.738304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{1.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.056586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.413630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{2.770674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{1.752523in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{2.418159in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{2.394512in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{2.362141in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{2.337653in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{2.329787in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{2.327335in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{2.321207in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{2.312152in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{2.303371in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{2.294928in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{2.279061in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{2.281449in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{2.274358in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{2.289414in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{2.355514in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{2.432717in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{2.495541in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{2.511594in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{2.516106in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{2.512049in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.517604in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{2.512481in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{2.502081in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{2.490320in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{2.471429in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{2.473661in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{2.469977in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{2.469277in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.425845in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{2.436768in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{2.442006in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{2.445612in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{2.460636in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{2.471263in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{2.476829in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{2.469722in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{2.459171in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{2.443655in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{2.454606in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{2.448992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.894955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{1.528543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271501in}{0.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532853in}{0.569597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172459in}{0.907594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593379in}{0.612761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461675in}{0.674461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{0.555841in}}{\pgfqpoint{2.055382in}{1.181681in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.798517in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.775395in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.821249in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.804135in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.773514in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.567504in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.558415in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.555841in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.556739in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.809808in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.810208in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.810114in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.808709in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.808887in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{0.808705in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{0.808342in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.809152in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.809314in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{1.179130in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{1.179627in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.179992in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.180182in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.180583in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{1.180780in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.041448in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.748832in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.696706in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{1.059780in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.990661in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.911546in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.915100in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.929199in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.965253in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{1.149614in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.171634in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{1.181681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.100521in}{0.486672in}}{\pgfqpoint{2.055382in}{1.368045in}}{%
\pgfpathmoveto{\pgfqpoint{1.100521in}{1.368045in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{0.622588in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.624007in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.726486in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.630147in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.542701in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.530523in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.512981in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.490647in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.487692in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.486672in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.486756in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.533180in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.556549in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.624322in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.623677in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.623881in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{0.624014in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.623681in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.365616in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{1.365071in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{1.366157in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.366522in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{1.366245in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.366285in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.203081in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.766690in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.854707in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.955802in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.099234in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.955516in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{1.162042in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{1.368045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100521in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100521in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055382in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{0.690174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759165in, y=0.637413in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{1.047219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=0.994457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052778in}{1.404263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867190in, y=1.351501in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290449in, y=1.141734in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448462in, y=0.986217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.052778in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100521in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{1.139495in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{0.945255in}}%
\pgfpathlineto{\pgfqpoint{1.178469in}{0.904278in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.217443in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{1.314877in}{0.862042in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.882088in}}%
\pgfpathlineto{\pgfqpoint{1.373338in}{0.914014in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{1.412312in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{1.431799in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{1.451286in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.629138in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{0.625010in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{1.568208in}{0.636022in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{1.607182in}{0.717614in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{0.879815in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.976674in}}%
\pgfpathlineto{\pgfqpoint{1.704617in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{1.724104in}{0.995113in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.995567in}}%
\pgfpathlineto{\pgfqpoint{1.763078in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{1.782564in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{1.821538in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{0.994811in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{1.899486in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.994628in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{0.994748in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.993757in}}%
\pgfpathlineto{\pgfqpoint{2.055382in}{0.993895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052778in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{2.103125in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{1.528543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520460in}{0.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781811in}{0.569597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421418in}{0.907594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842337in}{0.612761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710634in}{0.674461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{0.562119in}}{\pgfqpoint{3.304340in}{1.178585in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.811386in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.771411in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.799867in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.781073in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.771161in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.768435in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.737873in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.636624in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.574440in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.565512in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.562119in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.721605in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.809700in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.810118in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.809606in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{0.807989in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.810659in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{1.166400in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.165977in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.168961in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.169275in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{1.170106in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{1.170870in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{1.032628in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.913416in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.808150in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.694924in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.691990in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.716442in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{1.054019in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.982955in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.910731in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.912285in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{1.023603in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{1.095284in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.143751in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.178585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.349479in}{0.496672in}}{\pgfqpoint{3.304340in}{1.361835in}}{%
\pgfpathmoveto{\pgfqpoint{2.349479in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.629938in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.631788in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.680108in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.720451in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.774898in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.704139in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.662607in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.610109in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.579800in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.547125in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.499241in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.497183in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.496672in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.500162in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.537045in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.597314in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{0.628996in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.631596in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.631546in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.634006in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{1.343563in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{1.352142in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{1.345506in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{1.330221in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.845477in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.945450in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{1.096388in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{1.187859in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.960602in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.956009in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.958316in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.991529in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{1.249783in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.343290in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.361835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349479in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349479in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304340in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304340in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{0.690174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{1.047219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301736in}{1.404263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.301736in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{0.995336in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{0.972480in}}%
\pgfpathlineto{\pgfqpoint{2.407940in}{0.940785in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{0.855990in}}%
\pgfpathlineto{\pgfqpoint{2.485888in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{2.524862in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.862766in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{0.858240in}}%
\pgfpathlineto{\pgfqpoint{2.583323in}{0.858006in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{2.641784in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{2.661271in}{0.895946in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.700244in}{0.739566in}}%
\pgfpathlineto{\pgfqpoint{2.719731in}{0.682265in}}%
\pgfpathlineto{\pgfqpoint{2.739218in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{2.758705in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{2.817166in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{2.875627in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{2.895114in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{2.934088in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{2.953575in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{0.994191in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{3.031523in}{0.991371in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{3.070497in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{0.990094in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.987580in}}%
\pgfpathlineto{\pgfqpoint{3.187419in}{0.989464in}}%
\pgfpathlineto{\pgfqpoint{3.206905in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{3.226392in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{0.986847in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{0.987050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.301736in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301736in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{1.528543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769418in}{0.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030769in}{0.569597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670376in}{0.907594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091296in}{0.612761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959592in}{0.674461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{0.527713in}}{\pgfqpoint{4.553299in}{1.179260in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.179260in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.793630in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.809703in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.774113in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.770829in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.738414in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.573241in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.531533in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.527713in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.531649in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.554909in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.648294in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.764911in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.806839in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.791209in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.793091in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.785556in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{0.801784in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{0.801880in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.147111in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{1.144362in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{1.148662in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{1.148071in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{1.149567in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{1.150992in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{1.153083in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{1.157005in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.158831in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{1.163920in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.719145in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.678434in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.661003in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.666597in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.688683in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.964164in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{1.060104in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.927809in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.905402in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.916219in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{1.179260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598437in}{0.458257in}}{\pgfqpoint{4.553299in}{1.365723in}}{%
\pgfpathmoveto{\pgfqpoint{3.598437in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.619870in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{0.638319in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.630226in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.649434in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.761234in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.720746in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.673539in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.577569in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.520760in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.488228in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.469478in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.464000in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.464475in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.459618in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.458257in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.472792in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.492667in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.564565in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.592717in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{0.611003in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{0.644751in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.624292in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.618109in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.609388in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.616749in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{0.631225in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{0.622976in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.321556in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{1.321556in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{1.312678in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{1.312901in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{1.317745in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.321825in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{1.316939in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{1.325561in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{1.327286in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{1.331526in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{1.336976in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{1.281493in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.897732in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.751827in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{1.105716in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{1.195440in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{1.086425in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.996830in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.964060in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.953175in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.955108in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{1.335096in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{1.365723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598437in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598437in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553299in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553299in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{0.690174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{1.047219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550694in}{1.404263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.550694in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598437in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{3.617924in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{3.656898in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{3.676385in}{0.896712in}}%
\pgfpathlineto{\pgfqpoint{3.695872in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{3.715359in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{3.734846in}{0.858171in}}%
\pgfpathlineto{\pgfqpoint{3.754333in}{0.863169in}}%
\pgfpathlineto{\pgfqpoint{3.773820in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{3.793307in}{0.862260in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{0.859769in}}%
\pgfpathlineto{\pgfqpoint{3.832281in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{3.871255in}{0.914555in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{0.933106in}}%
\pgfpathlineto{\pgfqpoint{3.910229in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{3.929716in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{3.949203in}{0.727846in}}%
\pgfpathlineto{\pgfqpoint{3.968690in}{0.658253in}}%
\pgfpathlineto{\pgfqpoint{3.988177in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{4.007664in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{0.595494in}}%
\pgfpathlineto{\pgfqpoint{4.046638in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{4.066125in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{0.637027in}}%
\pgfpathlineto{\pgfqpoint{4.105098in}{0.695200in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{0.779664in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.183046in}{0.967372in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{4.260994in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{4.299968in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{4.338942in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{4.358429in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{4.377916in}{0.971708in}}%
\pgfpathlineto{\pgfqpoint{4.397403in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{4.436377in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{4.475351in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.963090in}}%
\pgfpathlineto{\pgfqpoint{4.553299in}{0.964837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550694in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{4.601042in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{1.528543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018376in}{0.871668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279728in}{0.569597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919334in}{0.907594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340254in}{0.612761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208550in}{0.674461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{0.530079in}}{\pgfqpoint{5.802257in}{1.206876in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.785788in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.795866in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.819763in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.803906in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.805548in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.771531in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.710677in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.648484in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.537144in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.534573in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.537668in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.738391in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.780018in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{0.785716in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{0.787880in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{0.794140in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{0.812550in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{0.801912in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{0.857170in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{0.842608in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{1.153820in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.153236in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{1.157731in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{1.168712in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.192730in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.206876in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{1.122427in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{1.044762in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.928631in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.673733in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.714158in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.753237in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.971004in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{1.122525in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.930956in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.910530in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.901665in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.915952in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.180415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.847396in}{0.438040in}}{\pgfqpoint{5.802257in}{1.391295in}}{%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.355244in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.705001in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.785864in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.740381in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.717877in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.673208in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.647059in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.623717in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.580513in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.556781in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.497786in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.438040in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.463723in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.468849in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.463647in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.460655in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.480063in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{0.630592in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{0.616283in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{0.586504in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{0.598568in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{0.599907in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{0.625115in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{0.682969in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{0.692981in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{0.705749in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{0.687002in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{0.602670in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{1.330233in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.311434in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.302763in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{1.332301in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{1.343239in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{1.352727in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{1.383353in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{1.356646in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{1.064284in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.906047in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{1.281013in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{1.195154in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{1.082953in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{1.025464in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{4.847396in}{1.355244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847396in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847396in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802257in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802257in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{0.690174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{1.047219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799653in}{1.404263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799653in}{0.386111in}}{\pgfqpoint{1.050347in}{1.142432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847396in}{1.005585in}}%
\pgfpathlineto{\pgfqpoint{4.866883in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{4.886370in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{4.905857in}{0.939655in}}%
\pgfpathlineto{\pgfqpoint{4.925344in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{4.944831in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.855909in}}%
\pgfpathlineto{\pgfqpoint{4.983805in}{0.858235in}}%
\pgfpathlineto{\pgfqpoint{5.003292in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{5.022778in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{5.042265in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{5.061752in}{0.865146in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{5.100726in}{0.900415in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.964036in}}%
\pgfpathlineto{\pgfqpoint{5.159187in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{5.178674in}{0.840841in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{0.740187in}}%
\pgfpathlineto{\pgfqpoint{5.217648in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{5.237135in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{5.256622in}{0.610497in}}%
\pgfpathlineto{\pgfqpoint{5.276109in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{5.315083in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{5.354057in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{5.373544in}{0.792977in}}%
\pgfpathlineto{\pgfqpoint{5.393031in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{5.412518in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{5.432005in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{5.451492in}{1.000811in}}%
\pgfpathlineto{\pgfqpoint{5.470979in}{1.026387in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{5.529439in}{0.984928in}}%
\pgfpathlineto{\pgfqpoint{5.548926in}{0.977191in}}%
\pgfpathlineto{\pgfqpoint{5.568413in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.984697in}}%
\pgfpathlineto{\pgfqpoint{5.607387in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{5.626874in}{0.989446in}}%
\pgfpathlineto{\pgfqpoint{5.646361in}{0.967801in}}%
\pgfpathlineto{\pgfqpoint{5.665848in}{0.978708in}}%
\pgfpathlineto{\pgfqpoint{5.685335in}{0.999477in}}%
\pgfpathlineto{\pgfqpoint{5.704822in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{5.724309in}{1.011345in}}%
\pgfpathlineto{\pgfqpoint{5.743796in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{5.763283in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{5.782770in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{0.986546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.799653in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799653in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.528543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239065in}{4.029299in}}%
\pgfpathlineto{\pgfqpoint{5.227604in}{4.029299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255382in}{4.029299in}}{\pgfqpoint{5.255382in}{4.057077in}}%
\pgfpathlineto{\pgfqpoint{5.255382in}{4.858617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255382in}{4.886394in}}{\pgfqpoint{5.227604in}{4.886394in}}%
\pgfpathlineto{\pgfqpoint{4.239065in}{4.886394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211287in}{4.886394in}}{\pgfqpoint{4.211287in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{4.211287in}{4.057077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211287in}{4.029299in}}{\pgfqpoint{4.239065in}{4.029299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405732in}{4.761774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.725316in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Context}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405732in}{4.557917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.521459in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266843in}{4.317601in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.317601in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.414824in}}%
\pgfpathlineto{\pgfqpoint{4.266843in}{4.414824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.317601in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu \pm \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266843in}{4.113744in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.113744in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{4.210966in}}%
\pgfpathlineto{\pgfqpoint{4.266843in}{4.210966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655732in,y=4.113744in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu \pm 2 \sigma\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nfs/staff-ssd/bilos/miniconda3/envs/flow/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{7.627778in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{7.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773179in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773179in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418581in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418581in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063983in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063983in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709385in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709385in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=5.553550in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{6.271151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353426in, y=6.218389in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{6.708633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353426in, y=6.655871in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{7.146115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353426in, y=7.093354in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{7.583597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353426in, y=7.530836in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297871in,y=6.734259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763889in}{5.902778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.055556in,height=1.652778in]{figures/synthetic_samples-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907846in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{5.840741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{7.627778in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=7.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont CIR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773053in}{5.910185in}}%
\pgfpathlineto{\pgfqpoint{2.810624in}{5.910185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838402in}{5.910185in}}{\pgfqpoint{2.838402in}{5.937963in}}%
\pgfpathlineto{\pgfqpoint{2.838402in}{6.331789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.838402in}{6.359566in}}{\pgfqpoint{2.810624in}{6.359566in}}%
\pgfpathlineto{\pgfqpoint{1.773053in}{6.359566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.745276in}{6.359566in}}{\pgfqpoint{1.745276in}{6.331789in}}%
\pgfpathlineto{\pgfqpoint{1.745276in}{5.937963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.745276in}{5.910185in}}{\pgfqpoint{1.773053in}{5.910185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800831in}{6.247099in}}%
\pgfpathlineto{\pgfqpoint{2.078609in}{6.247099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189720in,y=6.198488in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800831in}{6.043242in}}%
\pgfpathlineto{\pgfqpoint{2.078609in}{6.043242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189720in,y=5.994630in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{7.627778in}}%
\pgfpathlineto{\pgfqpoint{3.554374in}{7.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656025in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656025in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301427in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301427in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946829in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946829in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592231in}{5.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592231in,y=5.743519in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=5.553550in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{6.220005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368786in, y=6.167243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{6.749052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368786in, y=6.696291in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{7.278100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280421in, y=7.225338in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224866in,y=6.734259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638889in}{5.902778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.069444in,height=1.666667in]{figures/synthetic_samples-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{3.554374in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790692in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{5.840741in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{5.840741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{7.627778in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{7.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=7.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont OU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{5.010185in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{5.010185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770891in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770891in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331647in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331647in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892404in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892404in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453160in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453160in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=2.935958in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{3.304274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=3.251512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{3.669018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=3.616256in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{4.033761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=3.981000in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{4.398505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=4.345744in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{4.763249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=4.710487in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430385in,y=4.116667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763889in}{3.291667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.055556in,height=1.652778in]{figures/synthetic_samples-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907846in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{3.223148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{5.010185in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=5.093519in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Predator-prey}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{5.010185in}}%
\pgfpathlineto{\pgfqpoint{3.554374in}{5.010185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656025in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656025in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164279in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164279in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672533in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180787in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180787in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689042in}{3.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689042in,y=3.125926in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=2.935958in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{3.269688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260761in, y=3.216926in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{3.674993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260761in, y=3.622232in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{4.080299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368786in, y=4.027537in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{4.485604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368786in, y=4.432843in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554374in}{4.890910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368786in, y=4.838148in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205206in,y=4.116667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638889in}{3.291667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.069444in,height=1.652778in]{figures/synthetic_samples-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{3.554374in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790692in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{3.223148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554374in}{5.010185in}}%
\pgfpathlineto{\pgfqpoint{5.790692in}{5.010185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=5.093519in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{2.392593in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{2.392593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734279in}{0.605556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734279in,y=0.508333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250678in}{0.605556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250678in,y=0.508333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767077in}{0.605556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767077in,y=0.508333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283476in}{0.605556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283476in,y=0.508333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799875in}{0.605556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799875in,y=0.508333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=0.318365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{0.736348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377915in, y=0.683587in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{1.232036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=1.179275in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{1.727724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=1.674963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{2.223412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485940in, y=2.170651in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322360in,y=1.499074in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763889in}{0.666667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.055556in,height=1.652778in]{figures/synthetic_samples-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{0.671528in}{2.392593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907846in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{2.392593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{0.605556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671528in}{2.392593in}}%
\pgfpathlineto{\pgfqpoint{2.907846in}{2.392593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789687in,y=2.475926in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sink}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779015in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{5.566052in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{5.566052in}{2.392593in}}%
\pgfpathlineto{\pgfqpoint{3.779015in}{2.392593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555481in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{3.895892in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{3.895892in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{4.555481in}{2.297079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497473in}{1.220363in}}%
\pgfpathlineto{\pgfqpoint{4.555481in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{4.555481in}{2.297079in}}%
\pgfpathlineto{\pgfqpoint{5.497473in}{1.967284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497473in}{1.220363in}}%
\pgfpathlineto{\pgfqpoint{4.555481in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{3.895892in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{4.837883in}{0.749368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895892in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{4.837883in}{0.749368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041298in, y=0.447158in, left, base,rotate=340.704657]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662140in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{4.646310in}{0.805207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543674in,y=0.603741in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402278in}{0.907490in}}%
\pgfpathlineto{\pgfqpoint{4.386448in}{0.896186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283811in,y=0.694720in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142416in}{0.998469in}}%
\pgfpathlineto{\pgfqpoint{4.126585in}{0.987165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023949in,y=0.785699in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497473in}{1.220363in}}%
\pgfpathlineto{\pgfqpoint{4.837883in}{0.749368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483708in, y=0.510838in, left, base,rotate=35.529645]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453518in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{5.476126in}{1.189081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622706in,y=1.009587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147453in}{0.978443in}}%
\pgfpathlineto{\pgfqpoint{5.170061in}{0.970528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.316641in,y=0.791034in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895892in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{3.895892in}{1.826083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336727in, y=1.329104in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903428in}{1.111849in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{1.119764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621050in,y=1.090257in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903428in}{1.291671in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{1.299586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621050in,y=1.270078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903428in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{1.479407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621050in,y=1.449899in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903428in}{1.651313in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{1.659228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621050in,y=1.629720in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097222in}{1.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.263889in,height=0.791667in]{figures/synthetic_samples-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672533in,y=2.475926in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Lorenz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

